NGC 663 as a laboratory for massive star evolution

Massive young clusters with rich populations of high-mass stars are ideal laboratories to explore their evolutionary paths. Despite being the most prominent cluster in the Perseus-arm Cas OB8 association, NGC 663 remains comparatively little studied. We present a comprehensive investigation of its properties, integrating astrometric, photometric and spectroscopic data for the cluster and its surroundings, including accurate spectral classification for over 150 members. Gaia astrometry indicates over 300 B-type members, possibly rendering NGC 663 the most massive cluster in the Perseus arm, with initial mass likely exceeding 10000 M_\sun . This large population makes NGC 663 an excellent laboratory for studying massive star evolution. Spectral analysis of the earliest members reveals approximately solar metallicity and a turn-off mass of approximate 8.5 M_\sun, consistent with the photometric age of 23 Ma. We identify five spectroscopic blue stragglers, including the Be/X-ray binary RX J0146.9$+$6121. We outline its evolutionary history and compare its properties with other Be stars. Although the cluster contains many Be stars, their relative fraction is not particularly high. Intriguingly, four of the six blue supergiant members appear to have significantly higher masses than the brightest giants near the Hertzsprung gap. These observations suggest that most mid-B supergiants may form via mergers, unless stars of 10-12 M_\sun born as primaries in binaries rarely undergo supernova explosions. Similarly, if Be stars form through the binary channel, then either most are produced through case A evolution or supernovae are uncommon among primaries in this mass range.

==> (inline-0) <==
\begin{longtable}{lllcccc} 
	  \hline
          \noalign{\smallskip}
           RA&DEC&Spectral&WEBDA&Plx&pmRA&pmDE\\
	   (J2000)&(J2000)&Type&ID&(mas)&(mas$\cdot$a$^{-1}$)&(mas$\cdot$a$^{-1}$)\\
            \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{c}{\textbf{Members}}\\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
01:45:53.73&$+$61:19:14.0&O9.2\,IV&162&0.382$\pm$0.016&$-$1.243$\pm$0.011&$-$0.572$\pm$0.012\\
\noalign{\smallskip}
01:47:00.19&$+$61:21:23.6&B0.7\,IVe&194&0.367$\pm$0.022&$-$1.029$\pm$0.016&$-$0.082$\pm$0.017\\ 
\noalign{\smallskip}
01:46:41.42&$+$61:13:15.2&B1\,III&30&0.356$\pm$0.017&$-$1.257$\pm$0.013&$-$0.292$\pm$0.014\\
\noalign{\smallskip}
01:46:38.99&$+$61:14:06.0&B1\,IV&4&0.336$\pm$0.016&$-$1.077$\pm$0.012&$-$0.450$\pm$0.013\\
\noalign{\smallskip}
01:46:33.96&$+$61:09:02.3&B2\,III&110&0.418$\pm$0.019&$-$1.228$\pm$0.014&$-$0.138$\pm$0.015\\
\noalign{\smallskip}
01:46:27.67&$+$61:12:25.4&B2\,IIIe&21&0.365$\pm$0.014&$-$1.192$\pm$0.010&$-$0.348$\pm$0.012\\
01:45:59.91&$+$61:12:51.2&B2\,IIIe&91\footnote{We consider this star as a member. See Sect.~\ref{app:runaways}.}&0.388$\pm$0.016&$-$1.103$\pm$0.011&$-$0.711$\pm$0.013\\
01:46:26.84&$+$61:07:41.7&B2\,IIIe&141&0.378$\pm$0.013&$-$1.192$\pm$0.009&$-$0.286$\pm$0.010\\
01:45:18.02&$+$61:06:56.4&B2\,IIIe&243&0.372$\pm$0.017&$-$1.133$\pm$0.012&$-$0.096$\pm$0.012\\
\noalign{\smallskip}
01:46:06.32&$+$61:16:30.9&B2\,III-IV&82&0.382$\pm$0.019&$-$1.169$\pm$0.014&$-$0.352$\pm$0.016\\
01:44:58.24&$+$61:07:26.9&B2\,III-IV&283&0.355$\pm$0.054&$-$1.097$\pm$0.037&$-$0.445$\pm$0.039\\
\noalign{\smallskip}
01:46:36.67&$+$61:11:33.9&B2\,IV&66&0.356$\pm$0.020&$-$1.206$\pm$0.015&$-$0.433$\pm$0.016\\
01:46:12.72&$+$61:07:48.4&B2\,IV&140&0.358$\pm$0.013&$-$1.247$\pm$0.009&$-$0.428$\pm$0.010\\
\noalign{\smallskip}
01:45:59.30&$+$61:12:45.6&B2.5\,III&92&0.350$\pm$0.012&$-$1.058$\pm$0.008&$-$0.424$\pm$0.009\\
01:46:06.96&$+$61:11:51.0&B2.5\,III&99&0.371$\pm$0.018&$-$1.077$\pm$0.013&$-$0.136$\pm$0.015\\
01:46:27.06&$+$61:10:01.9&B2.5\,III&107&0.376$\pm$0.013&$-$1.128$\pm$0.009&$-$0.382$\pm$0.010\\
01:47:22.73&$+$61:21:02.4&B2.5\,III&230&0.376$\pm$0.014&$-$1.302$\pm$0.009&$-$0.401$\pm$0.010\\
\noalign{\smallskip}
01:46:06.12&$+$61:13:39.2&B2.5\,IIIe&53&0.383$\pm$0.019&$-$1.331$\pm$0.013&$-$0.387$\pm$0.015\\
01:46:35.52&$+$61:15:47.8&B2.5\,IIIe&8072&0.383$\pm$0.015&$-$1.233$\pm$0.010&$-$0.513$\pm$0.012\\
\noalign{\smallskip}
01:46:02.41&$+$61:13:14.3&B2.5\,IV&90&0.397$\pm$0.016&$-$1.308$\pm$0.013&$-$0.339$\pm$0.014\\
01:46:32.29&$+$61:07:09.2&B2.5\,IV&144&0.351$\pm$0.022&$-$1.177$\pm$0.016&$-$0.596$\pm$0.017\\
\noalign{\smallskip}
01:46:35.60&$+$61:13:39.1&B2.5\,Ve&2&0.351$\pm$0.013&$-$1.071$\pm$0.010&$-$0.228$\pm$0.011\\
\noalign{\smallskip}
01:46:05.12&$+$61:18:27.5&B3\,III&126&0.382$\pm$0.015&$-$1.087$\pm$0.011&$-$0.330$\pm$0.012\\
\hline
\multicolumn{7}{c}{\textbf{Non-members}}\\
\hline
\noalign{\smallskip}
01:45:48.39&$+$61:14:47.6&B2.5\,IV&129&0.293$\pm$0.022&$-$1.065$\pm$0.016&$-$0.849$\pm$0.018\\
\noalign{\smallskip}
01:46:57.56&$+$61:01:40.3&B3\,IVshell&288&0.347$\pm$0.030&$-$1.126$\pm$0.020&$-$0.656$\pm$0.022\\
\noalign{\smallskip}
01:47:13.86&$+$61:04:33.4&B3\,V&253&1.074$\pm$0.019&$-$1.000$\pm$0.014&$-$1.698$\pm$0.015\\
\hline
\end{longtable}
\begin{longtable}{ccllccc}
	%\centering
	\caption{Stars with spectra observed with the INT only at $R=1400$. Parallaxes have been zero point corrected. \label{tab:R1400}}\\    
	   %\begin{tabular}{ccllccc} 
	  \hline
           \noalign{\smallskip}
           RA&DEC&Spectral &WEBDA&Plx&pmRA&pmDE\\	   
(J2000)&(J2000)&Type&ID&(mas)&(mas$\cdot$a$^{-1}$)&(mas$\cdot$a$^{-1}$)\\
            \noalign{\smallskip}
\hline
\endhead
 \multicolumn{7}{c}{\textbf{Members}}\\
 \hline
 \noalign{\smallskip}
01:46:45.67&+61:30:09.2&B0\,III&376&0.379$\pm$0.013&$-$1.267$\pm$0.009&$-$0.342$\pm$0.010\\
\noalign{\smallskip}
01:45:56.09&+61:12:45.2&B2\,IVe&93&0.358$\pm$0.017&$-$1.127$\pm$0.013&$-$0.414$\pm$0.014\\
01:47:26.76&+61:08:44.1&B2\,IVe&222&0.432$\pm$0.023&$-$1.279$\pm$0.017&$-$0.418$\pm$0.018\\
\noalign{\smallskip}
01:46:21.92&+61:13:27.1&B2\,V&18&0.397$\pm$0.020&$-$1.355$\pm$0.015&$-$0.291$\pm$0.017\\
01:46:57.76&+61:09:47.1&B2\,V&145&0.391$\pm$0.012&$-$1.201$\pm$0.008&$-$0.326$\pm$0.009\\
01:47:03.35&+61:07:43.1&B2\,V&184\footnote{This star has no values for parallax and proper motions, but we consider it a member because of its spectral type}&¨&¨&¨\\
\noalign{\smallskip}
01:45:46.39&+61:09:20.8&B2\,Ve&170&0.366$\pm$0.018&$-$1.274$\pm$0.014&$-$0.437$\pm$0.015\\
\noalign{\smallskip}
01:46:19.59&+61:15:48.8&B2.5\,IV&43&0.387$\pm$0.023&$-$1.212$\pm$0.017&$-$0.342$\pm$0.019\\
\noalign{\smallskip}
01:46:26.45&+61:14:39.8&B2.5\,IV-V&7   &0.368$\pm$0.012&$-$1.243$\pm$0.008&$-$0.356$\pm$0.009\\
01:46:45.44&+61:11:59.4&B2.5\,IV-V &67  &0.390$\pm$0.016&$-$1.245$\pm$0.012&$-$0.419$\pm$0.013\\
\noalign{\smallskip}
01:46:20.21&+61:14:21.5&B2.5\,IV-Ve&10\footnote{This star is placed in the center of the cluster. Its values of proper motion are not meaningful because its RUWE is high (9.5)} &0.414$\pm$0.130&$-$1.570$\pm$0.090&$-$0.167$\pm$0.102\\
\noalign{\smallskip}
01:46:25.60&+61:12:32.3&B2.5\,V&20\footnote{We consider this star as a member. See the explanation in App.~\ref{app:runaways}}&0.392$\pm$0.012&$-$1.568$\pm$0.009&$-$0.388$\pm$0.010\\
01:46:30.24&+61:12:59.6&B2.5\,V &22  &0.403$\pm$0.014&$-$1.198$\pm$0.010&$-$0.328$\pm$0.011\\
01:46:08.27&+61:12:14.8&B2.5\,V&55\footnote{This star is wrongly identified in WEBDA as 7329. 55 is the name in Aladin.}&0.390$\pm$0.012&$-$1.140$\pm$0.009&$-$0.252$\pm$0.010\\
01:46:29.59&+61:10:31.0&B2.5\,V&62  &0.376$\pm$0.013&$-$1.128$\pm$0.009&$-$0.382$\pm$0.010\\
01:46:47.50&+61:11:38.2&B2.5\,V&68&0.373$\pm$0.013&$-$1.096$\pm$0.009&$-$0.559$\pm$0.010\\
01:46:39.77&+61:09:51.9&B2.5\,V&114&0.377$\pm$0.011&$-$1.216$\pm$0.008&$-$0.413$\pm$0.009\\
01:46:53.39&+61:06:45.6&B2.5\,V&182\footnote{This star is placed in the south of the cluster. Its values of proper motion are not meaningful because its RUWE is high (9.2)}&0.732$\pm$0.131&-2.218$\pm$0.091&1.318$\pm$0.099\\
01:45:22.95&+61:09:37.0&B2.5\,V&208&0.387$\pm$0.014&$-$0.998$\pm$0.010&$-$0.128$\pm$0.010\\
01:47:45.87&+61:19:26.8&B2.5\,V &226 &0.372$\pm$0.010&$-$1.282$\pm$0.007&$-$0.436$\pm$0.008\\
\noalign{\smallskip}
01:47:03.74&+61:17:32.0&B2.5\,Ve&124&0.376$\pm$0.014&$-$1.181$\pm$0.010&$-$0.414$\pm$0.011\\
01:45:45.55&+61:10:55.6&B2.5\,Ve&132 &0.363$\pm$0.013&$-$1.106$\pm$0.010&$-$0.548$\pm$0.011\\
01:47:39.36&+61:18:20.5&B2.5\,Ve&224 &0.349$\pm$0.011&$-$1.156$\pm$0.008&$-$0.356$\pm$0.009\\
\noalign{\smallskip}
01:46:24.21&+61:14:01.7&B3\,V&12&0.379$\pm$0.011&$-$1.175$\pm$0.008&$-$0.325$\pm$0.009\\
01:46:26.35&+61:13:57.7&B3\,V&13&0.388$\pm$0.012&$-$1.266$\pm$0.008&$-$0.225$\pm$0.009\\
01:46:09.70&+61:12:21.4&B3\,V&56\footnote{This star is wrongly identified in WEBDA as 55. 56 is the name in Aladin.}& 0.376$\pm$0.012&$-$1.247$\pm$0.009&$-$0.292$\pm$0.010\\
01:46:13.80&+61:11:37.0&B3\,V&58& 0.389$\pm$0.011&$-$1.157$\pm$0.008&$-$0.418$\pm$0.009\\
01:45:25.48&+61:09:23.0&B3\,V&209& 0.389$\pm$0.012&$-$1.114$\pm$0.008&$-$0.300$\pm$0.009\\
\noalign{\smallskip}
01:46:33.78&+61:12:47.2&B3\,Vp&24& 0.356$\pm$0.014&$-$1.114$\pm$0.010&$-$0.130$\pm$0.011\\
\noalign{\smallskip}
01:46:26.89&+61:14:11.1&B3\,Ve&8   &0.399$\pm$0.045&$-$1.307$\pm$0.034&$-$0.232$\pm$0.037\\
01:46:14.01&+61:13:43.8&B3\,Ve&51&0.401$\pm$0.020&$-$1.095$\pm$0.014&$-$0.296$\pm$0.016\\
01:46:03.44&+61:10:58.4&B3\,Ve&101 &0.350$\pm$0.014&$-$1.246$\pm$0.010&$-$0.371$\pm$0.011\\
\noalign{\smallskip}
01:46:35.01&+61:10:38.0&B4\,V&63& 0.374$\pm$0.017&$-$1.295$\pm$0.013&$-$0.412$\pm$0.014\\
01:45:53.25&+61:11:57.8&B4\,V &98  &0.386$\pm$0.013&$-$1.059$\pm$0.009&$-$0.353$\pm$0.010\\
01:45:59.42&+61:10:50.3&B4\,V&102&0.374$\pm$0.012&$-$1.133$\pm$0.009&$-$0.266$\pm$0.011\\
01:46:33.40&+61:09:50.4&B4\,V&109&0.394$\pm$0.015&$-$1.130$\pm$0.011&$-$0.401$\pm$0.012\\
01:46:38.68&+61:09:43.3&B4\,V&113&0.390$\pm$0.013&$-$1.038$\pm$0.011&$-$0.139$\pm$0.011\\
01:46:42.54&+61:09:51.9&B4\,V &115 &0.363$\pm$0.013&$-$1.082$\pm$0.009&$-$0.152$\pm$0.010\\
\noalign{\smallskip}
01:46:24.40&+61:10:37.2&B4\,Ve&61&0.353$\pm$0.013&$-$1.210$\pm$0.010&$-$0.390$\pm$0.010\\
01:45:53.92&+61:11:52.9&B4\,V(e)&97  &0.353$\pm$0.014&$-$1.184$\pm$0.010&$-$0.341$\pm$0.011\\
01:45:47.89&+61:16:23.9&B4\,Ve&128&0.409$\pm$0.013&$-$1.028$\pm$0.010&$-$0.298$\pm$0.010\\
\noalign{\smallskip}
01:46:36.29&+61:12:25.2&B5\,V&25& 0.333$\pm$0.015&$-$1.135$\pm$0.010&$-$0.257$\pm$0.011\\
01:46:09.07&+61:13:58.5&B5\,V&52& 0.383$\pm$0.014&$-$1.267$\pm$0.010&$-$0.243$\pm$0.011\\
\noalign{\smallskip}
01:46:38.50&+61:09:30.9&B5\,Vp&112&0.358$\pm$0.014&$-$1.198$\pm$0.010&$-$0.361$\pm$0.011\\
\noalign{\smallskip}
01:46:02.06&+61:15:02.1&B5\,Ve&84&0.375$\pm$0.015&$-$1.134$\pm$0.011&$-$0.371$\pm$0.012\\
\noalign{\smallskip}
01:46:39.87&+61:14:02.5&B6\,V&3&0.433$\pm$0.020&$-$1.167$\pm$0.015&$-$0.192$\pm$0.019\\
01:45:58.83&+61:11:16.4&B6\,V&103 & 0.375$\pm$0.016&$-$1.192$\pm$0.012&$-$0.014$\pm$0.013\\
\noalign{\smallskip}
01:46:59.59&+61:12:29.5&B6\,Ve&121&0.391$\pm$0.018&$-$1.143$\pm$0.013&$-$0.305$\pm$0.014\\
\noalign{\smallskip}
01:45:16.72&+61:10:48.6&B7\,V&207&0.385$\pm$0.016&$-$1.102$\pm$0.011&$-$0.460$\pm$0.012\\
\noalign{\smallskip}
01:46:25.06&+61:14:15.2&B8\,V&9& 0.417$\pm$0.020&$-$0.972$\pm$0.016&$-$0.329$\pm$0.016\\
01:46:30.51&+61:12:42.3&B8\,V&23&0.360$\pm$0.019&$-$1.253$\pm$0.014&$-$0.316$\pm$0.015\\
01:46:36.27&+61:12:03.8&B8\,V&26&0.369$\pm$0.016&$-$1.092$\pm$0.012&$-$0.262$\pm$0.013\\
01:45:13.20&+61:10:32.0&B8\,V&3513&0.434$\pm$0.019&$-$1.127$\pm$0.014&$-$0.254$\pm$0.015\\
\noalign{\smallskip}
01:46:37.92&+61:12:54.1&A0\,V&646&0.358$\pm$0.027&$-$1.168$\pm$0.020&$-$0.385$\pm$0.022\\
\noalign{\smallskip}
\hline
\multicolumn{7}{c}{\textbf{Non-members}}\\
\hline
\noalign{\smallskip}

\noalign{\smallskip}
01:45:09.60&+61:12:13.5&B2.5\,III-IV&239&0.413$\pm$0.018&$-$0.887$\pm$0.013&$-$0.809$\pm$0.014\\
\noalign{\smallskip}
01:46:47.95&+61:10:11.8&B5\,V&117&0.471$\pm$0.030&$-$0.404$\pm$0.023&$-$0.239$\pm$0.030\\
01:45:41.59&+61:10:10.4&B5\,V&168&0.383$\pm$0.023&$-$0.810$\pm$0.017&$-$0.792$\pm$0.018\\
\noalign{\smallskip}
01:46:20.94&+61:12:04.2&lateF&57&1.865$\pm$0.013&$-$3.908$\pm$0.009&$+$7.763$\pm$0.010\\
\noalign{\smallskip}
01:45:11.68&+61:10:22.9&G&240&2.087$\pm$0.013&$+$15.672$\pm$0.009&$-$4.108$\pm$0.009\\
\noalign{\smallskip}
01:47:01.46&+61:12:09.1&K0&120&2.940$\pm$0.013&$+$25.121$\pm$0.009&$-$1.142$\pm$0.010\\
\noalign{\smallskip}
01:46:38.40&+61:08:59.1&lateK&111& 1.284$\pm$0.040&$+$10.999$\pm$0.030&$-$4.535$\pm$0.030\\
\noalign{\smallskip}
\hline
%\end{tabular}
\end{longtable}

\twocolumn

\clearpage
\onecolumn

%\longtab{}{
\begin{longtable}{ccllccc}
	%\centering
	\caption{Stars with spectra taken with the OHP ($R=900$) only. Parallaxes have been zero point corrected. \label{tab:R900}}\\
	%\begin{tabular}{ccllccc} 
	  \hline
           \noalign{\smallskip}
           RA&DEC&Spectral&WEBDA&Plx&pmRA&pmDE\\
	   (J2000)&(J2000)&Type&&(mas)&(mas$\cdot$a$^{-1}$)&(mas$\cdot$a$^{-1}$)\\
            \noalign{\smallskip}
\hline
\endhead
\multicolumn{7}{c}{\textbf{Members}}\\
\hline 
\noalign{\smallskip}
01:46:07.87&$+$61:09:19.1&B2\,IV-V&135&0.420$\pm$0.016&$-$1.212$\pm$0.012&$-$0.595$\pm$0.013\\
\noalign{\smallskip}
01:46:30.62&$+$61:14:29.2&B2\,Ve&6&0.374$\pm$0.016&$-$1.143$\pm$0.011&$-$0.228$\pm$0.013\\
01:45:37.81&$+$61:07:59.1&B2\,Ve&210&0.362$\pm$0.014&$-$1.261$\pm$0.011&$-$0.366$\pm$0.011\\
\noalign{\smallskip}
01:43:05.07&$+$61:06:02.6&B2.5\,IV&160&0.373$\pm$0.030&$-$1.144$\pm$0.021&$-$0.503$\pm$0.022\\
\noalign{\smallskip}
01:45:49.06&$+$61:03:55.8&B2.5\,IV-V&247&0.376$\pm$0.017&$-$1.354$\pm$0.013&$-$0.393$\pm$0.014\\
\noalign{\smallskip}
01:46:50.67&$+$61:15:56.5&B2.5\,V&75&0.404$\pm$0.017&$-$1.206$\pm$0.012&$-$0.352$\pm$0.013\\
01:46:33.67&$+$61:16:47.7&B2.5\,V&78&0.358$\pm$0.013&$-$1.257$\pm$0.010&$-$0.331$\pm$0.011\\
01:45:37.36&$+$61:11:47.1&B2.5\,V&166&0.373$\pm$0.011&$-$1.253$\pm$0.008&$-$0.397$\pm$0.009\\
01:45:49.45&$+$61:10:21.9&B2.5\,V&133&0.368$\pm$0.011&$-$1.111$\pm$0.008&$-$0.311$\pm$0.009\\
01:46:55.70&$+$61:05:27.1&B2.5\,V&217&0.439$\pm$0.012&$-$0.911$\pm$0.008&$-$0.575$\pm$0.009\\
01:47:30.63&$+$61:23:14.0&B2.5\,V&267&0.346$\pm$0.010&$-$1.085$\pm$0.007&$-$0.364$\pm$0.007\\
01:45:19.58&$+$61:13:27.1&B2.5\,V&202\footnote{This star is wrongly identified in WEBDA as 6262. 202 is the name in Aladin.}&0.427$\pm$0.040&$-$1.069$\pm$0.033&$-$0.151$\pm$0.034\\
\noalign{\smallskip}
01:45:39.62&$+$61:12:59.1&B2.5\,Ve&130&0.402$\pm$0.011&$-$1.176$\pm$0.008&$-$0.367$\pm$0.009\\
\noalign{\smallskip}
01:46:41.86&$+$61:17:13.8&B3\,V&76&0.377$\pm$0.012&$-$1.017$\pm$0.009&$-$0.390$\pm$0.010\\
01:46:03.53&$+$61:12:18.1&B3\,V&96&0.380$\pm$0.013&$-$0.952$\pm$0.010&$-$0.272$\pm$0.010\\
01:45:36.88&$+$61:10:12.9&B3\,V&169&0.386$\pm$0.013&$-$0.992$\pm$0.010&$-$0.214$\pm$0.011\\
01:45:52.89&$+$61:08:42.3&B3\,V&173&0.254$\pm$0.021&$-$1.100$\pm$0.017&$-$0.186$\pm$0.018\\
01:46:34.86&$+$61:06:27.7&B3\,V&180&0.380$\pm$0.013&$-$1.112$\pm$0.009&$-$0.273$\pm$0.010\\
01:46:58.76&$+$61:07:34.8&B3\,V&183\footnote{This star is considered a member of the cluster with the new error in parallax (see App.~\ref{app:runaways})}&0.446$\pm$0.011&$-$0.671$\pm$0.008&$-$0.255$\pm$0.009\\
01:47:20.92&$+$61:19:09.6&B3\,V&192&0.448$\pm$0.018&$-$1.163$\pm$0.013&$-$0.112$\pm$0.014\\
\noalign{\smallskip}
01:46:09.55&$+$61:12:16.9&B3\,V&56&0.331$\pm$0.040&$-$1.503$\pm$0.030&$-$0.254$\pm$0.030\\
01:46:39.54&$+$61:06:35.4&B3\,Ve&181&0.399$\pm$0.011&$-$1.152$\pm$0.008&$-$0.307$\pm$0.009\\
\noalign{\smallskip}
01:46:23.22&$+$61:12:57.2&B4\,V&19&0.382$\pm$0.014&$-$1.120$\pm$0.010&$-$0.320$\pm$0.012\\
01:46:52.49&$+$61:14:50.0&B4\,V&32&0.390$\pm$0.015&$-$1.299$\pm$0.010&$-$0.405$\pm$0.012\\
01:46:23.73&$+$61:16:04.5&B4\,V&42&0.362$\pm$0.014&$-$1.188$\pm$0.011&$-$0.337$\pm$0.012\\
01:45:54.12&$+$61:14:27.9&B4\,V&87&0.371$\pm$0.013&$-$1.113$\pm$0.010&$-$0.320$\pm$0.010\\	            
01:46:18.86&$+$61:10:00.8&B4\,V&106&0.363$\pm$0.012&$-$1.105$\pm$0.009&$-$0.370$\pm$0.010\\
01:45:57.69&$+$61:09:13.8&B4\,V&134&0.368$\pm$0.014&$-$1.148$\pm$0.010&$-$0.334$\pm$0.011\\
01:45:26.16&$+$61:11:59.8&B4\,V&167&0.409$\pm$0.013&$-$1.086$\pm$0.010&$-$0.154$\pm$0.010\\
\noalign{\smallskip}
01:46:29.00&$+$61:13:20.9&B5\,V&17&0.357$\pm$0.014&$-$1.131$\pm$0.011&$-$0.226$\pm$0.012\\
01:46:29.69&$+$61:12:02.9&B5\,V&29&0.377$\pm$0.013&$-$1.141$\pm$0.009&$-$0.363$\pm$0.010\\
01:46:42.43&$+$61:15:15.6&B5\,V&37&0.354$\pm$0.015&$-$1.127$\pm$0.011 &$-$0.319$\pm$0.012\\
01:46:37.86&$+$61:17:42.3&B5\,V&77&0.386$\pm$0.016&$-$1.146$\pm$0.012&$-$0.070$\pm$0.013\\
01:45:52.66&$+$61:08:20.5&B5\,V&175&0.379$\pm$0.012&$-$1.144$\pm$0.009&$-$0.336$\pm$0.010\\
01:45:07.64&$+$61:15:47.9&B5\,V&237\footnote{This star is considered a member of the cluster with the new error in parallax (see App.~\ref{app:runaways})}&0.470$\pm$0.012&$-$0.795$\pm$0.009&$-$0.629$\pm$0.010\\
\noalign{\smallskip}
01:47:00.20&$+$61:15:13.7&B6\,V&73&0.362$\pm$0.016&$-$0.921$\pm$0.011&$-$0.624$\pm$0.013\\
01:46:27.81&$+$61:18:14.0&B6\,V&80&0.378$\pm$0.016& $-$1.112$\pm$0.012&$-$0.280$\pm$0.013\\
01:46:06.18&$+$61:10:48.2&B6\,V&104&0.360$\pm$0.016&$-$1.130$\pm$0.011&$-$0.397$\pm$0.013\\
\noalign{\smallskip}
01:46:59.59&$+$61:12:29.5&B6\,Ve&121&0.391$\pm$0.018&$-$1.143$\pm$0.013&$-$0.305$\pm$0.014\\
\noalign{\smallskip}
01:46:48.02&$+$61:15:27.3&B7\,V&36&0.360$\pm$0.019&$-$1.015$\pm$0.014&$-$0.263$\pm$0.016\\
01:46:36.57&$+$61:11:10.4&B7\,V&65&0.332$\pm$0.015&$-$0.871$\pm$0.011&$-$0.382$\pm$0.012\\
01:47:14.17&$+$61:12:23.7&B7\,V&149&0.368$\pm$0.028&$-$1.192$\pm$0.020&$-$0.438$\pm$0.022\\
01:45:37.17&$+$61:13:24.6&B7\,V&3456&0.402$\pm$0.011&$-$1.176$\pm$0.008&$-$0.367$\pm$0.009\\
\noalign{\smallskip}
01:45:51.67&$+$61:13:56.9&B8\,V&88&0.375$\pm$0.018&$-$1.110$\pm$0.014&$-$0.397$\pm$0.014\\
01:45:38.17&$+$61:12:53.0&B8\,V(e)&131&0.388$\pm$0.018&$-$1.157$\pm$0.014&$-$0.222$\pm$0.015\\
01:46:36.04&$+$61:17:38.9&B8\,V&658&0.378$\pm$0.017&$-$1.103$\pm$0.013&$-$0.356$\pm$0.014\\
01:46:47.02&$+$61:16:53.0&B8\,V&659&0.362$\pm$0.016&$-$1.285$\pm$0.012&$-$0.624$\pm$0.012\\
01:45:19.40&$+$61:13:08.0&B8\,V&3504&0.372$\pm$0.018&$-$1.100$\pm$0.014&$-$0.276$\pm$0.015\\
\noalign{\smallskip}
01:47:17.52&$+$61:13:17.6&B8\,Vpe&151&0.404$\pm$0.016&$-$1.128$\pm$0.012&$-$0.342$\pm$0.013\\
\noalign{\smallskip}
\hline
\multicolumn{7}{c}{\textbf{Non-members}}\\
\hline
\noalign{\smallskip}
01:47:33.94&$+$61:14:57.3&B4\,V&153&0.417$\pm$0.010&$-$1.272$\pm$0.008&$-$0.917$\pm$0.008\\
\noalign{\smallskip}
01:46:51.48&$+$61:12:06.0&B8\,V&69&1.553$\pm$0.016&$-$4.700$\pm$0.012&$+$0.142$\pm$0.013\\
\noalign{\smallskip}
01:47:02.53&$+$61:13:47.2&midF&70&1.523$\pm$0.011&$+$2.992$\pm$0.008&$-$1.568$\pm$0.008\\
\noalign{\smallskip}
01:45:20.44&$+$61:12:13.9&F6&204&1.294$\pm$0.014&$-$0.763$\pm$0.010&$-$2.740$\pm$0.011\\
\noalign{\smallskip}
01:47:04.08&$+$61:10:58.0&F8\,V&119&0.587$\pm$0.100&$-$1.210$\pm$0.070&$-$0.126$\pm$0.080\\
\noalign{\smallskip}
01:45:36.76&$+$61:18:34.7&F8&197&2.058$\pm$0.017&$+$3.470$\pm$0.012&$-$10.365$\pm$0.013\\
01:45:04.57&$+$61:08:08.2&F8&282&1.747$\pm$0.013&$-$10.485$\pm$0.009&$+$16.531$\pm$0.010\\
\noalign{\smallskip}
01:46:46.91&$+$61:11:01.8&F9&664&1.567$\pm$0.015&$+$5.370$\pm$0.011&$+$1.664$\pm$0.012\\
%\noalign{\smallskip}
\hline
%\end{tabular}
\end{longtable}
\begin{tabular}{llccc} 
	  \hline
          \noalign{\smallskip}
          WEBDA&Spectral& $v\,\sin\,i$&$T_{\mathrm{eff}}$& $\log\,g$\\
	   ID&Type& ($\mathrm{km}\,\mathrm{s}^{-1}$)& (K)&\\
            \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{\textbf{Giants}}\\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
30	&B1\,III	& 50 & $24\,000 \pm	1500$  &  $3.8 \pm  0.2$\\
82	&B2\,III-IV & 70 & $17\,000 \pm	2000$  &  $3.2 \pm  0.3$\\
92	&B2.5\,IIIe & 130 &$17\,000 \pm 1800$   &  $3.1 \pm  0.2$\\
99	&B2.5\,III	& 150 & $18\,000 \pm	1000$  &  $3.1 \pm  0.1$\\
107	&B2.5\,III	& 130 & $19\,000 \pm	1600$  &  $3.2 \pm  0.2$\\
110	&B2\,III	& 70 & $17\,000 \pm	1700$  &  $3.0 \pm  0.2$\\
126	&B3\,III	& 150 & $17\,000 \pm	2600$  &  $3.1 \pm  0.3$\\
230	&B2.5\,III	& 50 & $18\,000 \pm	1800$  &  $3.3 \pm  0.2$\\
  \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{\textbf{Turn-off}}\\
\hline
\noalign{\smallskip}
4	&B1\,IV	     & 50 & $24\,000 \pm 1700$  & $3.8 \pm 0.2$\\
7	 &B2.5\,IV-V &50 & $18\,000 \pm  1000$  & $3.7 \pm	 0.1$\\
66	&B2\,IV      &50 & $20\,000 \pm 1100$  & $3.8  \pm	0.1$\\
90	&B2.5\,IV    &50 & $20\,000 \pm 1700$  & $4.0  \pm	0.2$\\
129	&B2.5\,IV    &170 &$20\,000 \pm 1300$  & $3.8  \pm	0.1$\\
140	&B2\,IV	     &70 &$19\,000 \pm 2600$  & $3.6  \pm	0.3$\\
144	&B2.5\,IV    &50 &$19\,000 \pm 1600$  & $3.8  \pm	0.1$\\
162 & O9.2\,IV   &250 &$33\,000 \pm 1300$  &	$3.9  \pm	0.2$\\
%222	&B2\,IV	     &50 &$21\,000 \pm 1100$  & $3.7  \pm   0.1$\\
283	&B2\,III-IV  &50 &$19\,000 \pm 1300$  & $3.7  \pm	0.1$\\
  \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{\textbf{Main-sequence}}\\
\hline
\noalign{\smallskip}

12	 &B3\,V     &50 &$16\,000 \pm  1000$  &   $4.0 \pm	 0.1$\\
58	 &B3\,V      &50 &$18\,000 \pm  1000$  &   $4.1 \pm	 0.1$\\
62	 &B2.5\,V    &50 &$16\,000 \pm  1000$  &   $4.1 \pm	 0.1$\\
102	 &B4\,V      &50 &$16\,000 \pm  1000$  &   $4.0 \pm	 0.1$\\
115	 &B4\,V      &50 &$16\,000 \pm  1000$  &   $4.1 \pm	 0.1$\\
145	 &B2\,V      &50 &$19\,000 \pm  1000$  &   $3.8 \pm	 0.1$\\
168	 &B5\,V      &50 &$15\,000 \pm  1000$  &   $3.8 \pm	 0.1$\\
253	 &B3\,V	(NM) &130 &$18\,000 \pm  1000$  &   $4.0 \pm  0.1$\\
  \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{5}{c}{\textbf{Mild Be stars}}\\
\hline
\noalign{\smallskip}

8	 &B3\,Ve       &50 &$19\,000  \pm 2000$  &  $3.9 \pm    0.2$\\
10	 &B2.5IV-Ve    &150& $17\,000  \pm 1000$  &  $3.8 \pm    0.1$\\
18	 &B2\,Ve       &50 &$18\,000  \pm 1000$  &  $3.9 \pm    0.1$\\
21	 &B2\,IIIe     &150& $22\,000  \pm 2100$  &  $3.4 \pm    0.3$\\
43	 &B2.5\,IVe    &50 &$19\,000  \pm 1000$  &  $3.6 \pm    0.2$\\
67	 &B2.5\,IV-Ve  &50 &$18\,000  \pm 1000$  &  $3.7 \pm    0.1$\\
91	 &B2\,IIIe     &150& $23\,000  \pm 2000$  &  $3.4 \pm    0.2$\\
132	 &B2.5\,Ve     &50 &$24\,000  \pm 1000$  &  $4.2 \pm    0.1$\\
194	 &B0.7\,IV	   &190& $26\,000  \pm 2100$  &	$3.7 \pm	0.2$\\
208	 &B2.5\,Ve     &50& $18\,000  \pm 1000$  &  $4.1 \pm    0.1$\\
222	 &B2\,IVe      &50 &$21\,000  \pm 1100$  &  $3.7 \pm    0.1$\\
8072 &B2.5\,IIIe   &90 &$18\,000  \pm 2200$  &  $3.4 \pm    0.2$\\

\hline\end{tabular}
\begin{longtable}{lllrrrrrrrrrrrcccc}
\caption{Coordinates in J2000, $uvby$$\beta$ photometry and spectral types for Gaia members.  Material on-line\label{tab:membersphot}}\\
\hline
RA(J2000)& DEC(J2000)&$V$&$\sigma_{V}$&$N_{V}$&$(b-y)$&$\sigma_{b-y}$&$N_{b-y}$&$m_{1}$&$\sigma_{m_{1}}$&$N_{m_{1}}$&$c_{1}$&$\sigma_{c_{1}}$&$N_{c_{1}}$&$\beta$&$\sigma_{\beta}$&$N_{\beta}$&SpT\\
\hline\hline
\endhead
\hline

01:45:57.69 &  $+$61:09:13.8&   13.600&   0.022&   3  &  0.483&   0.019&   3 &  $-$0.022 &  0.028 &  3  & 0.352 &  0.027 &  2	 & 2.710  &  0.019  & 3     &  B4\,V	 \\	       
01:46:59.28 &  $+$61:09:15.0&   15.026&   0.043&   2  &  0.653&   0.016&   2 &  $-$0.068 &  0.001 &  2  & 0.940  &  0.015 &  2	 & -	 &  -     & 0 &   -	 \\    
01:46:25.26 &  $+$61:09:27.5&   15.544&   0.004&   2  &  0.526&   0.015&   2 &  0.033	 &  0.017 &  2  & 1.036 &  0.060  &  1	 & 2.880  &  0.050   & 1     & - \\
01:46:38.50 &  $+$61:09:30.9&   13.630&   0.006&   3  &  0.485&   0.017&   3 &  $-$0.023 &  0.028 &  3  & 0.498 &  0.039 &  3	 & 2.708 &  0.039  & 3     &  B5\,Vp?	 \\    
01:46:51.11 &  $+$61:09:31.5&   15.067&   0.005&   2  &  0.564&   0.026&   2 &  $-$0.007 &  0.048 &  2  & 0.931 &  0.021 &  2	 & 2.839 &  0.044  & 2     &  -	 \\
01:46:38.68 &  $+$61:09:43.3&   13.474&   0.006&   3  &  0.490&   0.017&   3 &  $-$0.001 &  0.038 &  3  & 0.383 &  0.021 &  3	 & 2.707 &  0.015  & 3     &B4\,V	 \\  
01:46:21.90 &  $+$61:09:45.7&   15.144&   0.008&   3  &  0.526&   0.018&   3 &  0.020	 &  0.051 &  3  & 0.876 &  0.006 &  3	 & 2.840  &  0.027  & 3     & -	 \\
01:46:16.57 &  $+$61:09:46.8&   14.477&   0.012&   3  &  0.548&   0.002&   3 &  $-$0.012 &  0.004 &  3  & 0.694 &  0.044 &  3	 & 2.755 &  0.027  & 3     & -	 \\
01:46:23.73 &  $+$61:09:48.7&   15.862&   0.043&   2  &  0.725&   0.015&   2 &  0.008	 &  0.068 &  1  & 0.827 &  0.068 &  1	 & -	 &  -     & 0     & - \\
01:46:57.76 &  $+$61:09:47.1&   12.314&   0.017&   2  &  0.532&   0.001&   2 &  $-$0.048 &  0.017 &  2  & 0.253 &  0.028 &  2	 & 2.650  &  0.023  & 2     & B2\,V	 \\    
01:46:33.40 &  $+$61:09:50.4&   13.067&   0.009&   3  &  0.478&   0.015&   3 &  0.011	 &  0.023 &  3  & 0.240  &  0.022 &  3	 & 2.684 &  0.018  & 3     &  B4\,V	 \\    
01:46:39.77 &  $+$61:09:51.9&   12.307&   0.017&   3  &  0.478&   0.007&   3 &  $-$0.030  &  0.029 &  3  & 0.319 &  0.010  &  3	 & 2.662 &  0.032  & 3     & B2.5\,V	 \\   
01:46:07.45 &  $+$61:09:54.6&   14.970&   0.013&   3  &  0.572&   0.020&   3 &  0.031	 &  0.051 &  3  & 0.994 &  0.036 &  3	 & 2.893 &  0.027  & 3     &    - \\
01:46:42.54 &  $+$61:09:51.9&   13.069&   0.002&   2  &  0.504&   0.008&   2 &  $-$0.014 &  0.010  &  2  & 0.432 &  0.005 &  2	 & 2.699 &  0.012  & 2     & B4\,V	 \\	
01:46:18.86 &  $+$61:10:00.8&   13.234&   0.010&   3  &  0.527&   0.016&   3 &  $-$0.012 &  0.032 &  3  & 0.414 &  0.015 &  3	 & 2.715 &  0.020   & 3     &  B4\,V	 \\   
01:46:50.95 &  $+$61:10:02.8&   14.505&   0.017&   2  &  0.552&   0.014&   2 &  0.001	 &  0.017 &  2  & 0.675 &  0.007 &  2	 & 2.756 &  0.023  & 2     &  - \\
01:46:42.05 &  $+$61:10:12.5&   14.927&   0.003&   2  &  0.625&   0.010&   2 &  $-$0.042 &  0.025 &  2  & 0.969 &  0.022 &  2	 & 2.845 &  0.039  & 2     &  - \\
01:46:13.91 &  $+$61:10:14.5&   15.341&   0.042&   3  &  0.556&   0.038&   3 &  0.034	 &  0.046 &  3  & 0.919 &  0.022 &  3	 & 2.845 &  0.048  & 2     &  - \\
01:46:32.52 &  $+$61:10:13.8&   14.515&   0.021&   3  &  0.547&   0.019&   3 &  $-$0.025 &  0.006 &  3  & 0.711 &  0.052 &  3	 & 2.757 &  0.008  & 3     &-	 \\
01:45:57.87 &  $+$61:10:22.9&   15.071&   0.036&   3  &  0.512&   0.060&   3 &  0.021	 &  0.101 &  3  & 0.814 &  0.046 &  3	 & 2.83  &  0.014  & 3     &  - \\
01:46:07.61 &  $+$61:10:24.7&   15.639&   0.004&   2  &  0.614&   0.001&   2 &  $-$0.018 &  0.013 &  2  & 1.029 &  0.007 &  2	 & - &  -     & 0     &  -	 \\
01:46:29.59 &  $+$61:10:31.0&   12.643&   0.008&   3  &  0.501&   0.014&   3 &  $-$0.009 &  0.027 &  3  & 0.369 &  0.022 &  3	 & 2.707 &  0.018  & 3     & B2.5\,V \\	  
01:46:24.40 &  $+$61:10:37.2&   13.462&   0.003&   3  &  0.520&   0.001&   3 &  $-$0.020  &  0.004 &  3  & 0.380  &  0.035 &  3	 & 2.593 &  0.010   & 2     & B4\,Ve	 \\    
01:46:35.01 &  $+$61:10:38.0&   12.933&   0.007&   3  &  0.474&   0.010&   3 &  0.010	 &  0.023 &  3  & 0.335 &  0.019 &  3	 & 2.685 &  0.020   & 3     &  B4\,V	 \\   
01:46:14.21 &  $+$61:10:42.5&   15.383&   0.001&   2  &  0.577&   0.010&   2 &  0.003	 &  0.007 &  2  & 0.920  &  0.059 &  1	 & 2.836 &  0.047  & 1     &  - \\
01:46:34.36 &  $+$61:10:42.9&   14.115&   0.004&   3  &  0.480&   0.005&   3 &  0.022	 &  0.012 &  3  & 0.583 &  0.013 &  3	 & 2.716 &  0.019  & 3     &- \\
01:46:33.26 &  $+$61:10:45.8&   15.018&   0.040&   3  &  0.590&   0.029&   3 &  $-$0.053 &  0.062 &  3  & 0.972 &  0.058 &  3	 & 2.817 &  0.017  & 3     &  - \\
01:46:06.18 &  $+$61:10:48.2&   14.060&   0.005&   3  &  0.512&   0.008&   3 &  $-$0.012 &  0.028 &  3  & 0.591 &  0.062 &  3	 & 2.755 &  0.023  & 3     & B6\,V	 \\   
01:46:39.59 &  $+$61:10:45.9&   15.411&   0.018&   2  &  0.514&   0.036&   2 &  0.061	 &  0.061 &  1  & 0.985 &  0.060  &  1	 & 2.904 &  0.048  & 1     & - \\
01:47:00.48 &  $+$61:10:45.1&   15.123&   0.005&   2  &  0.652&   0.007&   2 &  $-$0.088 &  0.018 &  2  & 1.013 &  0.001 &  2	 & - &  -     & 0     &  -	 \\
01:45:59.42 &  $+$61:10:50.3&   12.230&   0.016&   3  &  0.478&   0.028&   3 &  $-$0.027 &  0.039 &  3  & 0.447 &  0.027 &  3	 & 2.688 &  0.013  & 3     & B4\,V	 \\   
01:46:03.44 &  $+$61:10:58.4&   12.927&   0.014&   3  &  0.494&   0.012&   3 &  $-$0.035 &  0.015 &  3  & 0.368 &  0.040  &  3	 & 2.673 &  0.017  & 3     &B3\,Ve \\	 
01:46:04.45 &  $+$61:10:58.7&   15.550&   0.002&   2  &  0.623&   0.011&   2 &  0.017	 &  0.018 &  2  & 1.036 &  0.064 &  1	 & -	 &  -     & 0     &  -	 \\
01:46:35.09 &  $+$61:10:57.0&   15.922&   0.024&   2  &  0.689&   0.054&   1 &  $-$0.059 &  0.072 &  1  & 1.217 &  0.069 &  1	 & -	 &  -     & 0     &  -	 \\
01:46:43.23 &  $+$61:10:57.9&   15.148&   0.005&   2  &  0.553&   0.010&   2 &  $-$0.025 &  0.032 &  2  & 0.952 &  0.055 &  2	 & -	 &  -  & 0     &   -	 \\
01:46:16.40 &  $+$61:11:08.6&   14.319&   0.010&   3  &  0.462&   0.026&   3 &  0.023	 &  0.052 &  3  & 0.651 &  0.023 &  3	 & 2.755 &  0.015  & 3     &   -	 \\
01:46:32.10 &  $+$61:11:07.9&   15.974&   0.009&   2  &  0.609&   0.028&   2 &  0.043	 &  0.070  &  1  & 1.012 &  0.067 &  1	 & -	 &  -     & 0     &  -	 \\
01:46:40.01 &  $+$61:11:14.5&   15.524&   0.003&   2  &  0.548&   0.004&   2 &  0.030	 &  0.007 &  2  & 0.995 &  0.027 &  2	 & 2.936 &  0.048  & 1     &- \\
01:46:06.65 &  $+$61:11:18.5&   15.137&   0.011&   3  &  0.568&   0.014&   3 &  $-$0.003 &  0.027 &  3  & 0.893 &  0.029 &  3	 & 2.830  &  0.060   & 2     &  -	 \\
01:45:54.24 &  $+$61:11:23.0&   15.791&   0.007&   2  &  0.644&   0.001&   2 &  0.028	 &  0.067 &  1  & 1.009 &  0.067 &  1	 & -	 &  -     & 0     & -	 \\
01:46:32.59 &  $+$61:11:21.3&   15.505&   0.005&   2  &  0.615&   0.030&   2 &  0.013	 &  0.076 &  2  & 1.083 &  0.064 &  1	 & 2.890  &  0.047  & 1     & - \\
01:46:06.96 &  $+$61:11:32.5&   15.223&   0.002&   2  &  0.602&   0.007&   2 &  $-$0.067 &  0.007 &  2  & 1.058 &  0.039 &  2	 & 2.863 &  0.045  & 1     & -	 \\
01:46:36.67 &  $+$61:11:33.9&   11.583&   0.009&   2  &  0.429&   0.005&   2 &  0.009	 &  0.008 &  2  & 0.201 &  0.003 &  2	 & 2.610  & 0.048  & 1     &B2\,IV \\	
01:46:34.59 &  $+$61:11:34.6&   15.773&   0.014&   2  &  0.599&   0.008&   2 &  0.054	 &  0.045 &  2  & 1.019 &  0.065 &  1	 & 2.874 &  0.052  & 1     & - \\
01:46:10.55 &  $+$61:11:36.6&   14.543&   0.005&   2  &  0.522&   0.006&   2 &  $-$0.019 &  0.013 &  2  & 0.693 &  0.018 &  2	 & 2.753 &  0.024  & 2     &  - \\
01:46:13.80 &  $+$61:11:37.0&   12.738&   0.002&   2  &  0.430&   0.005&   2 &  0.011	 &  0.003 &  2  & 0.321 &  0.007 &  2	 & 2.673 &  0.010   & 2     & B3\,V	 \\  
01:46:47.50 &  $+$61:11:38.2&   12.488&   0.013&   2  &  0.462&   0.003&   2 &  $-$0.007 &  0.005 &  2  & 0.305 &  0.017 &  2	 & 2.656 &  0.029  & 2     &  B2.5\,V	 \\  
01:46:44.90 &  $+$61:11:42.8&   14.898&   0.005&   2  &  0.532&   0.021&   2 &  0.022	 &  0.039 &  2  & 0.916 &  0.002 &  2	 & 2.789 &  0.107  & 1     & - \\
01:46:35.96 &  $+$61:11:44.9&   14.947&   0.007&   2  &  0.588&   0.036&   2 &  0.053	 &  0.085 &  2  & 0.993 &  0.054 &  2	 & 2.825 &  0.002  & 2     & - \\
01:46:14.19 &  $+$61:11:48.5&   15.241&   0.016&   2  &  0.522&   0.013&   2 &  0.024	 &  0.021 &  2  & 1.049 &  0.012 &  2	 & 2.861 &  0.046  & 1     &  -	 \\
01:45:53.92 &  $+$61:11:52.9&   13.503&   0.012&   2  &  0.491&   0.014&   2 &  $-$0.015 &  0.053 &  1  & 0.384 &  0.049 &  1	 & 2.741 &  0.039  & 1     &  B4\,Ve \\	
01:45:53.25 &  $+$61:11:57.8&   13.217&   0.010&   2  &  0.494&   0.011&   2 &  $-$0.020  &  0.052 &  1  & 0.475 &  0.048 &  1	 & 2.728 &  0.039  & 1     & B4\,V	 \\    
01:46:58.80 &  $+$61:11:55.0&   14.975&   0.003&   2  &  0.621&   0.002&   2 &  $-$0.031 &  0.047 &  2  & 0.940  &  0.061 &  2	 & 2.775 &  0.049  & 1     &   - \\
01:46:45.44 &  $+$61:11:59.4&   12.049&   0.012&   2  &  0.441&   0.008&   2 &  0.002	 &  0.001   &  2  & 0.273 &  0.02  &  2	 & 2.635 &  0.028  & 2     & B2.5\,IV-V	 \\    
01:46:29.69 &  $+$61:12:02.9&   13.271&   0.011&   2  &  0.491&   0.017&   2 &  0.001	 &  0.025 &  2  & 0.571 &  0.005 &  2	 & 2.717 &  0.017  & 2     & B5\,V	 \\ 
01:46:36.27 &  $+$61:12:03.8&   14.153&   0.011&   2  &  0.506&   0.002&   2 &  $-$0.016 &  0.011 &  2  & 0.649 &  0.017 &  2	 & 2.728 &  0.004  & 2     & B8\,V	 \\   
01:46:34.75 &  $+$61:12:09.7&   14.388&   0.041&   1  &  0.527&   0.048&   1 &  $-$0.021 &  0.066 &  1  & 0.680  &  0.067 &  1	 & 2.674 &  0.046  & 1     & - \\
01:45:53.97 &  $+$61:12:15.3&   15.703&   0.010&   2  &  0.609&   0.018&   2 &  $-$0.018 &  0.065 &  1  & 1.087 &  0.066 &  1	 & - &  -     & 0     &  -	 \\
01:46:16.83 &  $+$61:12:14.9&   15.561&   0.026&   2  &  0.549&   0.051&   2 &  0.017	 &  0.069 &  2  & 0.988 &  0.043 &  2	 & 2.837 &  0.049  & 1     &  - \\
01:46:52.45 &  $+$61:12:16.9&   14.682&   0.029&   2  &  0.599&   0.029&   2 &  $-$0.002 &  0.040  &  2  & 0.959 &  0.007 &  2	 & 2.842 &  0.047  & 2     & - \\
01:46:32.10 &  $+$61:12:19.0&   15.180&   0.006&   2  &  0.573&   0.013&   2 &  $-$0.014 &  0.010  &  2  & 0.962 &  0.003 &  2	 & 2.841 &  0.046  & 1     &  - \\
01:46:34.69 &  $+$61:12:24.4&   13.241&   0.036&   1  &  0.590&   0.047&   1 &  $-$0.118 &  0.061 &  1  & 0.466 &  0.056 &  1	 & 2.672 &  0.042  & 1     &   - \\
01:46:36.29 &  $+$61:12:25.2&   13.533&   0.011&   2  &  0.471&   0.001&   2 &  0.035	 &  0.010  &  2  & 0.424 &  0.007 &  2	 & 2.676 &  0.004  & 2     &  B5\,V	 \\  
01:46:15.24 &  $+$61:12:31.4&   15.637&   0.007&   2  &  0.605&   0.027&   2 &  $-$0.024 &  0.050  &  2  & 1.084 &  0.014 &  2	 & 2.891 &  0.047  & 1     & - \\
01:45:55.87 &  $+$61:12:32.7&   14.148&   0.007&   2  &  0.596&   0.012&   2 &  $-$0.088 &  0.005 &  2  & 0.629 &  0.050  &  1	 & 2.693 &  0.052  & 2     & - \\
01:46:59.59 &  $+$61:12:29.5&   13.322&   0.022&   2  &  0.546&   0.006&   2 &  $-$0.025 &  0.004 &  2  & 0.517 &  0.018 &  2	 & 2.584 &  0.029  & 2     & B6\,Ve	 \\    
01:46:30.51 &  $+$61:12:42.3&   14.481&   0.012&   2  &  0.554&   0.005&   2 &  $-$0.044 &  0.009 &  2  & 0.704 &  0.023 &  2	 & 2.749 &  0.001  & 2     & B8\,V	 \\  
01:45:56.09 &  $+$61:12:45.2&   11.874&   0.002&   2  &  0.558&   0.002&   2 &  $-$0.072 &  0.005 &  2  & 0.189 &  0.048 &  1	 & 2.526 &  0.020   & 2     &  B2\,IVe	 \\   
01:46:36.97 &  $+$61:12:45.6&   14.868&   0.011&   2  &  0.561&   0.022&   2 &  0.029	 &  0.045 &  2  & 0.868 &  0.012 &  2	 & 2.790  &  0.055  & 2     &- \\
01:46:33.78 &  $+$61:12:47.2&   13.530&   0.010&   2  &  0.463&   0.007&   2 &  $-$0.008 &  0.020  &  2  & 0.368 &  0.019 &  2	 & 2.667 &  0.025  & 2     & B3\,Vp	 \\   
01:46:17.77 &  $+$61:12:53.6&   15.042&   0.002&   2  &  0.508&   0.044&   1 &  0.017	 &  0.031 &  1  & 0.972 &  0.047 &  1	 & 2.826 &  0.007  & 2     & - \\
01:46:28.24 &  $+$61:12:53.8&   14.863&   0.009&   2  &  0.562&   0.022&   2 &  $-$0.016 &  0.045 &  2  & 0.745 &  0.058 &  2	 & 2.747 &  0.036  & 2     & -	 \\
01:46:37.92 &  $+$61:12:54.1&   15.465&   0.003&   2  &  0.556&   0.029&   2 &  0.044	 &  0.075 &  2  & 0.996 &  0.033 &  2	 & - &  -     & 0     &  A0\,V	 \\  
01:46:23.22 &  $+$61:12:57.2&   13.517&   0.001&   2  &  0.511&   0.015&   2 &  $-$0.024 &  0.026 &  2  & 0.450  &  0.014 &  2	 & 2.716 &  0.010   & 2     & B4\,V	 \\	
01:46:30.24 &  $+$61:12:59.6&   12.147&   0.015&   2  &  0.500&   0.014&   2 &  $-$0.039 &  0.022 &  2  & 0.273 &  0.003 &  2	 & 2.607 &  0.049  & 1     & B2.5\,V	 \\    
01:46:11.09 &  $+$61:13:13.3&   15.299&   0.007&   2  &  0.630&   0.001&   2 &  $-$0.042 &  0.022 &  2  & 0.988 &  0.056 &  2	 & -	 &  -     & 0     &  - \\
01:46:02.41 &  $+$61:13:14.3&   11.806&   0.005&   2  &  0.533&   0.002&   2 &  $-$0.045 &  0.005 &  2  & 0.271 &  0.015 &  2	 & 2.650  &  0.018  & 2     & B2.5\,IV	 \\   
01:46:41.42 &  $+$61:13:15.2&   10.965&   0.008&   2  &  0.526&   0.006&   2 &  $-$0.060  &  0.005 &  2  & 0.100	&  0.056 &  1	 & 2.581 &  0.048  & 1     & B1\,III	 \\    
01:46:29.00 &  $+$61:13:20.9&   13.791&   0.015&   2  &  0.580&   0.020&   2 &  $-$0.038 &  0.037 &  2  & 0.525 &  0.017 &  2	 & 2.695 &  0.017  & 2     & B5\,V	 \\  
01:46:28.30 &  $+$61:13:22.2&   13.324&   0.008&   2  &  0.589&   0.004&   2 &  $-$0.022 &  0.002 &  2  & 0.449 &  0.022 &  2	 & 2.676 &  0.012  & 2     &  -	 \\
01:46:33.81 &  $+$61:13:33.4&   14.622&   0.001&   2  &  0.549&   0.001&   2 &  $-$0.023 &  0.013 &  2  & 0.765 &  0.012 &  2	 & 2.713 &  0.075  & 2     & -	 \\
01:46:27.70 &  $+$61:13:37.1&   13.963&   0.007&   2  &  0.547&   0.005&   2 &  $-$0.036 &  0.013 &  2  & 0.487 &  0.012 &  2	 & 2.715 &  0.022  & 2     &  -	 \\
01:46:35.60 &  $+$61:13:39.1&   12.207&   0.008&   2  &  0.569&   0.007&   2 &  $-$0.080  &  0.013 &  2  & 0.163 &  0.012 &  2	 & 2.480  &  0.024  & 2     &  B2.5\,Ve	 \\   
01:46:14.01 &  $+$61:13:43.8&   13.092&   0.001&   2  &  0.594&   0.007&   2 &  $-$0.058 &  0.017 &  2  & 0.526 &  0.024 &  2	 & 2.614 &  0.010   & 2     & B3\,Ve	 \\   
01:46:11.35 &  $+$61:13:44.2&   15.058&   0.012&   2  &  0.649&   0.046&   1 &  $-$0.045 &  0.062 &  1  & 0.828 &  0.060  &  1	 & 2.784 &  0.015  & 2     & - \\
01:46:28.61 &  $+$61:13:50.4&   12.625&   0.002&   2  &  0.516&   0.002&   2 &  $-$0.032 &  0.008 &  2  & 0.387 &  0.017 &  2	 & 2.642 &  0.017  & 2     & -	 \\
01:46:31.10 &  $+$61:13:50.5&   15.670&   0.008&   2  &  0.611&   0.048&   1 &  0.063	 &  0.064 &  1  & 1.062 &  0.065 &  1	 & -	 &  -     & 0     & -	 \\
01:46:09.07 &  $+$61:13:58.5&   13.775&   0.001&   2  &  0.584&   0.001&   2 &  $-$0.023 &  0.001 &  2  & 0.638 &  0.004 &  2	 & 2.693 &  0.017  & 2     &   B5\,V	 \\   
01:46:26.35 &  $+$61:13:57.7&   12.725&   0.001&   2  &  0.514&   0.002&   2 &  $-$0.029 &  0.006 &  2  & 0.355 &  0.010  &  2	 & 2.632 &  0.024  & 2     & B3\,V	 \\  
01:46:26.92 &  $+$61:14:00.1&   14.888&   0.017&   2  &  0.580&   0.048&   2 &  0.070	 &  0.036 &  2  & 0.964 &  0.056 &  1	 & 2.859 &  0.055  & 2     &  -	 \\
01:46:06.54 &  $+$61:14:02.1&   15.262&   0.014&   2  &  0.672&   0.010&   2 &  $-$0.056 &  0.013 &  2  & 0.925 &  0.002 &  2	 & 2.856 &  0.046  & 1     &   - \\
01:46:24.21 &  $+$61:14:01.7&   12.768&   0.007&   2  &  0.506&   0.006&   2 &  $-$0.014 &  0.001 &  2  & 0.445 &  0.015 &  2	 & 2.699 &  0.028  & 2     & B3\,V	 \\  
01:46:15.88 &  $+$61:14:03.0&   14.583&   0.007&   2  &  0.621&   0.005&   2 &  $-$0.029 &  0.023 &  2  & 0.739 &  0.041 &  2	 & 2.786 &  0.016  & 2     &  -	 \\
01:46:36.99 &  $+$61:14:01.9&   15.772&   0.005&   2  &  0.599&   0.010&   2 &  0.044	 &  0.007 &  2  & 1.018 &  0.065 &  1	 & 2.914 &  0.053  & 1     &   - \\
01:46:39.87 &  $+$61:14:02.5&   12.996&   0.010&   2  &  0.482&   0.004&   2 &  0.004	 &  0.016 &  2  & 0.542 &  0.057 &  1	 & 2.685 &  0.020   & 2     &   B6\,V	 \\ 
01:46:38.99 &  $+$61:14:06.0&   10.990&   0.009&   2  &  0.461&   0.012&   2 &  $-$0.021 &  0.009 &  2  & 0.103 &  0.056 &  1	 & 2.572 &  0.048  & 1     &  B1\,IV	 \\
01:46:26.89 &  $+$61:14:11.1&   12.160&   0.012&   2  &  0.556&   0.001&   2 &  $-$0.058 &  0.019 &  2  & 0.368 &  0.023 &  2	 & 2.643 &  0.016  & 2     & B3\,Ve \\
01:46:19.96 &  $+$61:14:11.7&   14.737&   0.002&   2  &  0.552&   0.008&   2 &  $-$0.021 &  0.020  &  2  & 0.790  &  0.077 &  2	 & 2.760  &  0.031  & 2     &  - \\
01:46:25.06 &  $+$61:14:15.2&   14.480&   0.007&   2  &  0.514&   0.012&   2 &  $-$0.003 &  0.010  &  2  & 0.701 &  0.017 &  2	 & 2.727 &  0.018  & 2     & B8\,V	 \\  
01:46:27.24 &  $+$61:14:15.5&   15.148&   0.005&   2  &  0.612&   0.008&   2 &  $-$0.039 &  0.062 &  1  & 0.899 &  0.058 &  1	 & 2.840  &  0.049  & 1     &  - \\
01:47:02.69 &  $+$61:14:13.4&   14.550&   0.027&   2  &  0.537&   0.045&   1 &  0.016	 &  0.063 &  1  & 0.851 &  0.067 &  1	 & 2.736 &  0.054  & 1     &  - \\
01:46:37.34 &  $+$61:14:17.5&   14.250&   0.012&   2  &  0.551&   0.030&   2 &  $-$0.023 &  0.036 &  2  & 0.600	&  0.008 &  2	 & 2.705 &  0.048  & 2     &   - \\
01:46:02.56 &  $+$61:14:22.2&   14.508&   0.004&   2  &  0.617&   0.014&   2 &  $-$0.015 &  0.056 &  2  & 0.728 &  0.052 &  2	 & 2.779 &  0.005  & 2     &   -	 \\
01:46:07.67 &  $+$61:14:22.9&   15.293&   0.011&   2  &  0.704&   0.020&   2 &  $-$0.054 &  0.048 &  2  & 0.887 &  0.002 &  2	 & 2.803 &  0.045  & 1     &  - \\
01:46:53.48 &  $+$61:14:20.9&   15.072&   0.016&   2  &  0.500&   0.020&   2 &  0.082	 &  0.029 &  2  & 0.885 &  0.003 &  2	 & 2.767 &  0.039  & 2     &   - \\
01:46:28.51 &  $+$61:14:24.5&   15.725&   0.037&   1  &  0.641&   0.049&   1 &  0.047	 &  0.066 &  1  & 1.072 &  0.067 &  1	 & 2.837 &  0.055  & 1     & - \\
01:45:54.12 &  $+$61:14:27.9&   13.443&   0.003&   2  &  0.690&   0.005&   2 &  $-$0.070  &  0.053 &  1  & 0.426 &  0.049 &  1	 & -	 &  -     & 0     & B4\,V	 \\  
01:46:16.45 &  $+$61:14:27.0&   14.941&   0.013&   2  &  0.531&   0.048&   2 &  0.028	 &  0.070  &  2  & 0.761 &  0.005 &  2	 & 2.762 &  0.052  & 2     & - \\
01:46:30.62 &  $+$61:14:29.2&   12.166&   0.002&   2  &  0.538&   0.005&   2 &  $-$0.042 &  0.003 &  2  & 0.187 &  0.013 &  2	 & 2.475 &  0.023  & 2     &  B2\,Ve	 \\    
01:46:47.54 &  $+$61:14:29.4&   14.129&   0.005&   2  &  0.509&   0.019&   2 &  0.014	 &  0.036 &  2  & 0.630  &  0.007 &  2	 & 2.740  &  0.033  & 2     &  -	 \\
01:46:26.45 &  $+$61:14:39.8&   12.288&   0.003&   2  &  0.438&   0.002&   2 &  0.007	 &  0.009 &  2  & 0.220  &  0.013 &  2	 & 2.648 &  0.013  & 2     & B2.5\,IV-V \\	
01:46:09.28 &  $+$61:14:48.1&   15.766&   0.004&   2  &  0.664&   0.050&   1 &  $-$0.014 &  0.068 &  1  & 0.975 &  0.069 &  1	 & -	 &  -     & 0     &  -	 \\
01:46:18.10 &  $+$61:14:47.8&   15.050&   0.005&   2  &  0.554&   0.015&   2 &  $-$0.015 &  0.054 &  2  & 0.930  &  0.068 &  2	 & 2.777 &  0.017  & 2     &  - \\
01:46:22.98 &  $+$61:14:50.2&   14.903&   0.012&   2  &  0.475&   0.017&   2 &  0.058	 &  0.007 &  2  & 0.834 &  0.048 &  2	 & 2.774 &  0.008  & 2     &   -	 \\
01:46:52.49 &  $+$61:14:50.0&   12.797&   0.001&   2  &  0.490&   0.001&   2 &  0.008	 &  0.006 &  2  & 0.437 &  0.017 &  2	 & 2.704 &  0.027  & 2     &  B4\,V	 \\   
01:46:49.40 &  $+$61:14:55.6&   14.275&   0.013&   2  &  0.607&   0.008&   2 &  $-$0.027 &  0.043 &  2  & 0.866 &  0.060  &  2	 & 2.792 &  0.024  & 2     & - \\
01:46:02.06 &  $+$61:15:02.1&   13.901&   0.001&   2  &  0.601&   0.012&   2 &  $-$0.022 &  0.030  &  2  & 0.358 &  0.030  &  2	 & 2.565 &  0.019  & 2     & B5\,Ve	 \\   
01:46:02.25 &  $+$61:15:06.7&   15.576&   0.033&   2  &  0.675&   0.061&   2 &  $-$0.047 &  0.096 &  2  & 0.948 &  0.064 &  1	 & 2.882 &  0.049  & 1     &  - \\
01:46:55.19 &  $+$61:15:07.9&   14.898&   0.003&   2  &  0.538&   0.004&   2 &  $-$0.010  &  0.005 &  2  & 0.754 &  0.021 &  2	 & 2.708 &  0.053  & 1     &  - \\
01:46:23.92 &  $+$61:15:11.3&   13.853&   0.001&   2  &  0.469&   0.004&   2 &  0.043	 &  0.020  &  2  & 0.537 &  0.024 &  2	 & 2.717 &  0.022  & 2     &   - \\
01:45:54.61 &  $+$61:15:14.1&   15.375&   2.717&   2  &  0.596&   0.246&   2 &  0.031	 &  0.060  &  1  & 0.960  &  0.059 &  1	 & - &  -     & 0     &    -	 \\
01:46:36.57 &  $+$61:15:11.6&   14.821&   0.007&   2  &  0.478&   0.003&   2 &  0.056	 &  0.017 &  2  & 0.797 &  0.038 &  2	 & 2.744 &  0.025  & 2     &   - \\
01:46:46.46 &  $+$61:15:11.9&   15.323&   0.027&   2  &  0.558&   0.018&   2 &  0.018	 &  0.011 &  2  & 1.037 &  0.058 &  2	 & - &  -     & 0     &  -	 \\
01:46:42.43 &  $+$61:15:15.6&   13.819&   0.005&   2  &  0.508&   0.012&   2 &  0.016	 &  0.026 &  2  & 0.511 &  0.034 &  2	 & 2.676 &  0.028  & 2     &  B5\,V	 \\
01:46:14.07 &  $+$61:15:17.9&   15.716&   0.001&   2  &  0.585&   0.004&   2 &  0.069	 &  0.001 &  2  & 0.905 &  0.067 &  1	 & - &  -     & 2     &   -	 \\
01:46:20.05 &  $+$61:15:21.1&   13.890&   0.038&   1  &  0.464&   0.047&   1 &  0.078	 &  0.058 &  1  & 0.445 &  0.052 &  1	 & 2.736 &  0.040   & 1     &   - \\
01:46:35.46 &  $+$61:15:22.2&   14.448&   0.002&   2  &  0.520&   0.014&   2 &  0.090	 &  0.041 &  2  & 0.973 &  0.053 &  2	 & 2.814 &  0.017  & 2     &   -	 \\
01:46:43.33 &  $+$61:15:21.5&   15.06 &   0.009&   2  &  0.585&   0.021&   2 &  0.084	 &  0.043 &  2  & 1.037 &  0.022 &  2	 & -	 &  -     & 0     &  -	 \\
01:46:48.02 &  $+$61:15:27.3&   14.457&   0.005&   2  &  0.514&   0.008&   2 &  0.024	 &  0.015 &  2  & 0.728 &  0.012 &  2	 & 2.756 &  0.014  & 2     &  B7\,V	 \\
01:45:54.85 &  $+$61:15:46.4&   14.740&   0.006&   2  &  0.621&   0.009&   2 &  0.063	 &  0.059 &  1  & 0.867 &  0.058 &  1	 & -	 &  -     & 0     &   -	 \\
01:46:19.59 &  $+$61:15:48.8&   11.534&   0.010&   2  &  0.468&   0.002&   2 &  0.005	 &  0.005 &  2  & 0.199 &  0.017 &  2	 & 2.614 &  0.048  & 1     &   B2.5\,IV	 \\
01:46:50.30 &  $+$61:15:52.2&   14.591&   0.010&   2  &  0.542&   0.050&   2 &  0.013	 &  0.104 &  2  & 0.810  &  0.046 &  2	 & 2.764 &  0.016  & 2     &    - \\
01:46:50.67 &  $+$61:15:56.5&   11.843&   0.011&   2  &  0.438&   0.001&   2 &  0.025	 &  0.009 &  2  & 0.281 &  0.033 &  2	 & 2.652 &  0.022  & 2     & B2.5\,V \\  
01:45:59.75 &  $+$61:16:01.0&   14.745&   0.004&   2  &  0.558&   0.008&   2 &  0.011	 &  0.006 &  2  & 0.782 &  0.009 &  2	 & - &  -     & 0     &  -	 \\
01:46:23.73 &  $+$61:16:04.5&   13.569&   0.008&   2  &  0.466&   0.020&   2 &  0.050	 &  0.039 &  2  & 0.437 &  0.029 &  2	 & 2.694 &  0.007  & 2     &  B4\,V	 \\
01:45:56.38 &  $+$61:16:07.6&   14.671&   0.011&   2  &  0.570&   0.031&   2 &  0.057	 &  0.049 &  2  & 0.910  &  0.009 &  2	 & -	 &  -     & 0     &  -	 \\
01:46:45.66 &  $+$61:16:06.8&   14.729&   0.004&   2  &  0.593&   0.028&   2 &  $-$0.019 &  0.043 &  2  & 0.666 &  0.001 &  2	 & 2.734 &  0.024  & 2     &  -	 \\
01:46:25.21 &  $+$61:16:16.3&   14.614&   0.001&   2  &  0.461&   0.001&   2 &  0.095	 &  0.016 &  2  & 0.735 &  0.037 &  2	 & 2.746 &  0.023  & 2     & - \\
01:46:10.85 &  $+$61:16:31.0&   15.391&   0.002&   2  &  0.583&   0.009&   2 &  0.101	 &  0.011 &  2  & 0.840  &  0.053 &  2	 & - &  -     & 0     &  -	 \\
01:46:27.15 &  $+$61:16:30.1&   15.492&   0.017&   2  &  0.520&   0.037&   2 &  0.101	 &  0.064 &  1  & 1.105 &  0.065 &  1	 & - &  -     & 0     &   -	 \\
01:46:33.18 &  $+$61:16:38.2&   15.027&   0.018&   2  &  0.505&   0.050&   2 &  0.051	 &  0.117 &  2  & 0.977 &  0.114 &  2	 & 2.820  &  0.025  & 2     &  -	 \\
01:46:33.67 &  $+$61:16:47.7&   12.969&   0.007&   2  &  0.500&   0.011&   2 &  0.008	 &  0.008 &  2  & 0.302 &  0.010  &  2	 & 2.656 &  0.014  & 2     & B2.5\,V	 \\   
01:46:26.65 &  $+$61:17:05.7&   14.123&   0.015&   2  &  0.443&   0.012&   2 &  0.063	 &  0.022 &  2  & 0.418 &  0.017 &  2	 & 2.689 &  0.042  & 2     &  - \\
01:46:30.09 &  $+$61:17:06.0&   15.380&   0.013&   2  &  0.511&   0.002&   2 &  0.106	 &  0.008 &  2  & 0.957 &  0.032 &  2	 & 2.791 &  0.050   & 1     &  - \\
01:46:41.86 &  $+$61:17:13.8&   12.882&   0.003&   2  &  0.489&   0.016&   2 &  $-$0.012 &  0.046 &  2  & 0.364 &  0.056 &  2	 & 2.601 &  0.049  & 1     &   B3\,V	 \\    
01:45:51.73 &  $+$61:03:47.4&	15.355&   0.041&   1  &  0.520&   0.055&   1 &  $-$0.023 &  0.075 &  1  & 0.998 &  0.101 &  1	 & 3.002 &  0.085  & 1     &  - \\
01:46:36.04 &  $+$61:03:52.1&	14.219&   0.041&   1  &  0.525&   0.054&   1 &  $-$0.049 &  0.072 &  1  & 0.859 &  0.096 &  1	 & 2.891 &  0.081  & 1     &  - \\
01:45:49.06 &  $+$61:03:55.8&	11.662&   0.041&   1  &  0.441&   0.052&   1 &  $-$0.072 &  0.070  &  1  & 0.284 &  0.095 &  1	 & 2.728 &  0.079  & 1     &  B2.5\,IV-V	 \\  
01:46:26.95 &  $+$61:04:00.7&	15.017&   0.041&   1  &  0.575&   0.055&   1 &  $-$0.061 &  0.075 &  1  & 0.996 &  0.101 &  1	 & 2.897 &  0.084  & 1     &  - \\
01:46:38.40 &  $+$61:04:01.7&	15.077&   0.041&   1  &  0.558&   0.055&   1 &  $-$0.060  &  0.075 &  1  & 1.048 &  0.101 &  1	 & 2.932 &  0.085  & 1     &   - \\
01:46:22.23 &  $+$61:05:00.9&	14.298&   0.041&   1  &  0.605&   0.053&   1 &  $-$0.120  &  0.072 &  1  & 1.001 &  0.097 &  1	 & 2.890  &  0.081  & 1     &   - \\
01:46:23.59 &  $+$61:05:12.5&	15.004&   0.041&   1  &  0.526&   0.055&   1 &  $-$0.020  &  0.074 &  1  & 0.940  &  0.100   &  1	 & 2.859 &  0.083  & 1     &  - \\
01:45:45.01 &  $+$61:06:04.1&	13.686&   0.041&   1  &  0.471&   0.053&   1 &  $-$0.080  &  0.072 &  1  & 0.510  &  0.096 &  1	 & 2.761 &  0.080   & 1     &   - \\
01:45:33.60 &  $+$61:06:13.0&	14.182&   0.041&   1  &  0.538&   0.054&   1 &  $-$0.068 &  0.073 &  1  & 0.706 &  0.096 &  1	 & 2.830  &  0.081  & 1     &   - \\
01:46:34.86 &  $+$61:06:27.7&	13.204&   0.041&   1  &  0.581&   0.053&   1 &  $-$0.104 &  0.071 &  1  & 0.436 &  0.095 &  1	 & 2.743 &  0.079  & 1     &  B3\,V	 \\
01:46:39.54 &  $+$61:06:35.4&	12.622&   0.041&   1  &  0.504&   0.053&   1 &  $-$0.063 &  0.071 &  1  & 0.314 &  0.095 &  1	 & 2.705 &  0.079  & 1     &  B3\,Ve	 \\ 
01:46:12.07 &  $+$61:06:51.2&	13.645&   0.041&   1  &  0.436&   0.053&   1 &  $-$0.060  &  0.071 &  1  & 0.548 &  0.095 &  1	 & 2.801 &  0.079  & 1     &  - \\
01:46:29.29 &  $+$61:07:34.9&	14.072&   0.041&   1  &  0.540&   0.053&   1 &  $-$0.022 &  0.072 &  1  & 0.673 &  0.096 &  1	 & 2.789 &  0.081  & 1     &   - \\
01:45:42.97 &  $+$61:07:41.3&	14.987&   0.041&   1  &  0.593&   0.055&   1 &  $-$0.093 &  0.075 &  1  & 0.873 &  0.099 &  1	 & 2.859 &  0.083  & 1     &    -	 \\
01:46:37.97 &  $+$61:07:42.1&	14.861&   0.041&   1  &  0.493&   0.055&   1 &  0.024	 &  0.074 &  1  & 0.749 &  0.100   &  1	 & 2.859 &  0.084  & 1     &  -	 \\
01:45:37.81 &  $+$61:07:59.1&	12.267&   0.041&   1  &  0.505&   0.052&   1 &  $-$0.075 &  0.070  &  1  & 0.095 &  0.095 &  1	 & 2.577 &  0.079  & 1     &   B2\,Ve \\  
01:45:43.79 &  $+$61:07:58.9&	14.570&   0.041&   1  &  0.553&   0.053&   1 &  $-$0.059 &  0.072 &  1  & 0.730  &  0.097 &  1	 & 2.791 &  0.082  & 1     &    -	 \\
01:45:51.88 &  $+$61:08:12.5&	13.346&   0.041&   1  &  0.438&   0.053&   1 &  $-$0.045 &  0.071 &  1  & 0.375 &  0.095 &  1	 & 2.725 &  0.079  & 1     &    - \\
01:45:52.66 &  $+$61:08:20.5&	13.820&   0.041&   1  &  0.479&   0.053&   1 &  $-$0.086 &  0.071 &  1  & 0.556 &  0.095 &  1	 & 2.805 &  0.080   & 1    &  B5\,V	 \\
01:46:21.27 &  $+$61:08:21.8&	15.142&   0.041&   1  &  0.639&   0.055&   1 &  0.011	 &  0.076 &  1  & 0.964 &  0.103 &  1	 & 2.934 &  0.088  & 1     &  -	 \\
01:45:51.95 &  $+$61:08:31.4&	14.194&   0.041&   1  &  0.501&   0.054&   1 &  $-$0.051 &  0.072 &  1  & 0.609 &  0.096 &  1	 & 2.791 &  0.081  & 1     &  - \\
01:46:11.04 &  $+$61:08:36.6&	14.804&   0.043&   1  &  0.499&   0.056&   1 &  $-$0.030  &  0.076 &  1  & 0.609 &  0.100   &  1	 & -	 &  -     & 0     &  -	 \\
01:45:52.89 &  $+$61:08:42.3&	13.223&   0.041&   1  &  0.450&   0.053&   1 &  $-$0.058 &  0.071 &  1  & 0.315 &  0.095 &  1	 & 2.728 &  0.079  & 1     & B3\,V	 \\
01:45:35.59 &  $+$61:08:48.5&	14.500&   0.041&   1  &  0.500&   0.054&   1 &  0.014	 &  0.073 &  1  & 0.714 &  0.097 &  1	 & 2.834 &  0.081  & 1     &   - \\
01:45:34.41 &  $+$61:08:49.1&	14.825&   0.041&   1  &  0.522&   0.055&   1 &  $-$0.007 &  0.075 &  1  & 0.807 &  0.099 &  1	 & 2.820  &  0.083  & 1     &  - \\
01:45:51.96 &  $+$61:08:52.2&	14.806&   0.041&   1  &  0.471&   0.055&   1 &  $-$0.011 &  0.074 &  1  & 0.759 &  0.098 &  1	 & 2.823 &  0.082  & 1     &   - \\
01:46:00.79 &  $+$61:09:04.0&	14.987&   0.041&   1  &  0.521&   0.056&   1 &  $-$0.005 &  0.075 &  1  & 0.817 &  0.099 &  1	 & 2.852 &  0.083  & 1     &  - \\
01:45:35.96 &  $+$61:09:06.6&	13.270&   0.041&   1  &  0.479&   0.053&   1 &  $-$0.049 &  0.071 &  1  & 0.394 &  0.095 &  1	 & 2.736 &  0.080   & 1     & - \\
01:45:48.34 &  $+$61:09:14.9&	14.650&   0.041&   1  &  0.496&   0.055&   1 &  0.024	 &  0.074 &  1  & 0.969 &  0.098 &  1	 & 2.898 &  0.082  & 1     &   - \\
01:45:46.39 &  $+$61:09:20.8&	11.947&   0.041&   1  &  0.425&   0.053&   1 &  $-$0.035 &  0.071 &  1  & 0.219 &  0.095 &  1	 & 2.683 &  0.079  & 1     &  B2\,Ve	 \\ 
01:45:36.75 &  $+$61:10:12.5&	13.289&   0.041&   1  &  0.437&   0.054&   1 &  $-$0.008 &  0.072 &  1  & 0.322 &  0.095 &  1	 & 2.735 &  0.079  & 1     &  - \\
01:45:38.82 &  $+$61:10:19.1&	14.700&   0.041&   1  &  0.535&   0.054&   1 &  $-$0.058 &  0.073 &  1  & 0.771 &  0.097 &  1	 & 2.796 &  0.082  & 1     &  - \\
01:45:49.45 &  $+$61:10:21.9&	12.720&   0.041&   1  &  0.505&   0.054&   1 &  $-$0.042 &  0.072 &  1  & 0.223 &  0.095 &  1	 & 2.704 &  0.079  & 1     &  B2.5\,V	 \\ 
01:45:45.55 &  $+$61:10:55.6&	12.337&   0.041&   1  &  0.585&   0.054&   1 &  $-$0.086 &  0.072 &  1  & 0.292 &  0.095 &  1	 & 2.662 &  0.081  & 1     & B2.5\,Ve \\  
01:45:40.35 &  $+$61:11:17.7&	15.013&   0.041&   1  &  0.517&   0.056&   1 &  $-$0.037 &  0.076 &  1  & 0.951 &  0.100   &  1	 & 2.835 &  0.084  & 1     &  - \\
\hline
\end{longtable}
 \end{landscape}

\onecolumn

\begin{longtable}{llccrcr}
\caption{Coordinates in J2000 and photometric values in $E(b-y)$, $Ec_{1}$, $c_{0}$, $V_{0}$ and $M_{V}$ for Gaia members in NGC~663. Material on-line\label{tab:abs}}\\
\hline
RA(J2000)& DEC(J2000)&$E(b-y)$&$Ec_{1}$&$c_{0}$&$V_{0}$&$M_{V}$\\
\hline\hline
\endhead
\hline
01:45:57.69  &  $+$61:09:13.8   &    0.587 &  0.117 &  0.235 &  11.076 & $-$1.12  \\
01:46:59.28  &  $+$61:09:15.0   &    0.704 &  0.141 &  0.799 &  11.997 & $-$0.20  \\
01:46:25.26  &  $+$61:09:27.5   &    0.563 &  0.113 &  0.923 &  13.124 & 0.92     \\
01:46:38.50  &  $+$61:09:30.9   &    0.574 &  0.115 &  0.383 &  11.160 & $-$1.04  \\
01:46:51.11  &  $+$61:09:31.5   &    0.613 &  0.123 &  0.808 &  12.432 & 0.23     \\
01:46:38.68  &  $+$61:09:43.3   &    0.591 &  0.118 &  0.265 &  10.932 & $-$1.27  \\
01:46:21.90  &  $+$61:09:45.7   &    0.579 &  0.116 &  0.760 &  12.655 & 0.45     \\
01:46:16.57  &  $+$61:09:46.8   &    0.620 &  0.124 &  0.570 &  11.811 & $-$0.39  \\
01:46:23.73  &  $+$61:09:48.7   &    0.791 &  0.158 &  0.669 &  12.462 & 0.26     \\
01:46:57.76  &  $+$61:09:47.1   &    0.648 &  0.130 &  0.123 &  9.528  & $-$2.67  \\
01:46:33.40  &  $+$61:09:50.4   &    0.593 &  0.119 &  0.121 &  10.517 & $-$1.68  \\
01:46:39.77  &  $+$61:09:51.9   &    0.585 &  0.117 &  0.202 &  9.791  & $-$2.41  \\
01:46:07.45  &  $+$61:09:54.6   &    0.615 &  0.123 &  0.871 &  12.327 & 0.13     \\
01:46:42.54  &  $+$61:09:51.9   &    0.601 &  0.120 &  0.312 &  10.486 & $-$1.71  \\
01:46:18.86  &  $+$61:10:00.8   &    0.626 &  0.125 &  0.289 &  10.540 & $-$1.66  \\
01:46:50.95  &  $+$61:10:02.8   &    0.626 &  0.125 &  0.550 &  11.813 & $-$0.39  \\
01:46:42.05  &  $+$61:10:12.5   &    0.672 &  0.134 &  0.835 &  12.036 & $-$0.16  \\
01:46:13.91  &  $+$61:10:14.5   &    0.606 &  0.121 &  0.798 &  12.737 & 0.54     \\
01:46:32.52  &  $+$61:10:13.8   &    0.617 &  0.123 &  0.588 &  11.861 & $-$0.34  \\
01:45:57.87  &  $+$61:10:22.9   &    0.571 &  0.114 &  0.700 &  12.618 & 0.42     \\
01:46:07.61  &  $+$61:10:24.7   &    0.655 &  0.131 &  0.898 &  12.823 & 0.62     \\
01:46:29.59  &  $+$61:10:31.0   &    0.604 &  0.121 &  0.248 &  10.046 & $-$2.15  \\
01:46:24.40  &  $+$61:10:37.2   &    0.623 &  0.125 &  0.255 &  10.785 & $-$1.42  \\
01:46:35.01  &  $+$61:10:38.0   &    0.579 &  0.116 &  0.219 &  10.442 & $-$1.76  \\
01:46:14.21  &  $+$61:10:42.5   &    0.627 &  0.125 &  0.795 &  12.685 & 0.49     \\
01:46:34.36  &  $+$61:10:42.9   &    0.561 &  0.112 &  0.471 &  11.704 & $-$0.50  \\
01:46:33.26  &  $+$61:10:45.8   &    0.636 &  0.127 &  0.845 &  12.285 & 0.08     \\
01:46:06.18  &  $+$61:10:48.2   &    0.593 &  0.119 &  0.472 &  11.510 & $-$0.69  \\
01:46:39.59  &  $+$61:10:45.9   &    0.555 &  0.111 &  0.874 &  13.023 & 0.82     \\
01:47:00.48  &  $+$61:10:45.1   &    0.696 &  0.139 &  0.874 &  12.130 & $-$0.07  \\
01:45:59.42  &  $+$61:10:50.3   &    0.572 &  0.114 &  0.333 &  9.769  & $-$2.43  \\
01:46:03.44  &  $+$61:10:58.4   &    0.597 &  0.119 &  0.249 &  10.361 & $-$1.84  \\
01:46:04.45  &  $+$61:10:58.7   &    0.664 &  0.133 &  0.903 &  12.697 & 0.50     \\
01:46:35.09  &  $+$61:10:57.0   &    0.714 &  0.143 &  1.074 &  12.852 & 0.65     \\
01:46:43.23  &  $+$61:10:57.9   &    0.599 &  0.120 &  0.832 &  12.571 & 0.37     \\
01:46:16.40  &  $+$61:11:08.6   &    0.535 &  0.107 &  0.544 &  12.018 & $-$0.18  \\
01:46:32.10  &  $+$61:11:07.9   &    0.651 &  0.130 &  0.882 &  13.173 & 0.97     \\
01:46:40.01  &  $+$61:11:14.5   &    0.590 &  0.118 &  0.877 &  12.988 & 0.79     \\
01:46:06.65  &  $+$61:11:18.5   &    0.621 &  0.124 &  0.769 &  12.468 & 0.27     \\
01:45:54.24  &  $+$61:11:23.0   &    0.688 &  0.138 &  0.871 &  12.832 & 0.63     \\
01:46:32.59  &  $+$61:11:21.3   &    0.650 &  0.130 &  0.953 &  12.708 & 0.51     \\
01:46:06.96  &  $+$61:11:32.5   &    0.639 &  0.128 &  0.930 &  12.473 & 0.27     \\
01:46:36.67  &  $+$61:11:33.9   &    0.546 &  0.109 &  0.092 &  9.235  & $-$2.97  \\
01:46:34.59  &  $+$61:11:34.6   &    0.640 &  0.128 &  0.891 &  13.020 & 0.82     \\
01:46:10.55  &  $+$61:11:36.6   &    0.593 &  0.119 &  0.574 &  11.992 & $-$0.21  \\
01:46:13.80  &  $+$61:11:37.0   &    0.535 &  0.107 &  0.214 &  10.437 & $-$1.76  \\
01:46:47.50  &  $+$61:11:38.2   &    0.570 &  0.114 &  0.191 &  10.037 & $-$2.16  \\
01:46:44.90  &  $+$61:11:42.8   &    0.581 &  0.116 &  0.800 &  12.399 & 0.20     \\
01:46:35.96  &  $+$61:11:44.9   &    0.631 &  0.126 &  0.867 &  12.232 & 0.03     \\
01:46:14.19  &  $+$61:11:48.5   &    0.557 &  0.111 &  0.938 &  12.845 & 0.64     \\
01:45:53.92  &  $+$61:11:52.9   &    0.592 &  0.118 &  0.266 &  10.957 & $-$1.24  \\
01:45:53.25  &  $+$61:11:57.8   &    0.586 &  0.117 &  0.358 &  10.697 & $-$1.50  \\
01:46:58.80  &  $+$61:11:55.0   &    0.671 &  0.134 &  0.806 &  12.089 & $-$0.11  \\
01:46:45.44  &  $+$61:11:59.4   &    0.551 &  0.110 &  0.163 &  9.678  & $-$2.52  \\
01:46:29.69  &  $+$61:12:02.9   &    0.573 &  0.115 &  0.456 &  10.806 & $-$1.39  \\
01:46:36.27  &  $+$61:12:03.8   &    0.581 &  0.116 &  0.533 &  11.655 & $-$0.55  \\
01:46:34.75  &  $+$61:12:09.7   &    0.600 &  0.120 &  0.560 &  11.810 & $-$0.39  \\
01:45:53.97  &  $+$61:12:15.3   &    0.644 &  0.129 &  0.958 &  12.935 & 0.73     \\
01:46:16.83  &  $+$61:12:14.9   &    0.591 &  0.118 &  0.870 &  13.018 & 0.82     \\
01:46:52.45  &  $+$61:12:16.9   &    0.646 &  0.129 &  0.830 &  11.903 & $-$0.30  \\
01:46:32.10  &  $+$61:12:19.0   &    0.619 &  0.124 &  0.838 &  12.518 & 0.32     \\
01:46:34.69  &  $+$61:12:24.4   &    0.687 &  0.137 &  0.329 &  10.288 & $-$1.91  \\
01:46:36.29  &  $+$61:12:25.2   &    0.567 &  0.113 &  0.311 &  11.094 & $-$1.11  \\
01:46:15.24  &  $+$61:12:31.4   &    0.640 &  0.128 &  0.956 &  12.885 & 0.69     \\
01:45:55.87  &  $+$61:12:32.7   &    0.676 &  0.135 &  0.494 &  11.239 & $-$0.96  \\
01:46:59.59  &  $+$61:12:29.5   &    0.636 &  0.127 &  0.390 &  10.588 & $-$1.61  \\
01:46:30.51  &  $+$61:12:42.3   &    0.625 &  0.125 &  0.579 &  11.792 & $-$0.41  \\
01:45:56.09  &  $+$61:12:45.2   &    0.681 &  0.136 &  0.053 &  8.944  & $-$3.26  \\
01:46:36.97  &  $+$61:12:45.6   &    0.616 &  0.123 &  0.745 &  12.219 & 0.02     \\
01:46:33.78  &  $+$61:12:47.2   &    0.565 &  0.113 &  0.255 &  11.102 & $-$1.10  \\
01:46:17.77  &  $+$61:12:53.6   &    0.550 &  0.110 &  0.862 &  12.675 & 0.47     \\
01:46:28.24  &  $+$61:12:53.8   &    0.629 &  0.126 &  0.619 &  12.156 & $-$0.04  \\
01:46:37.92  &  $+$61:12:54.1   &    0.598 &  0.120 &  0.876 &  12.894 & 0.69     \\
01:46:23.22  &  $+$61:12:57.2   &    0.606 &  0.121 &  0.329 &  10.910 & $-$1.29  \\
01:46:30.24  &  $+$61:12:59.6   &    0.613 &  0.123 &  0.150 &  9.513  & $-$2.69  \\
01:46:11.09  &  $+$61:13:13.3   &    0.676 &  0.135 &  0.853 &  12.394 & 0.19     \\
01:46:02.41  &  $+$61:13:14.3   &    0.647 &  0.129 &  0.142 &  9.023  & $-$3.18  \\
01:46:41.42  &  $+$61:13:15.2   &    0.657 &  0.131 &$-$0.031&  8.140  & $-$4.06  \\
01:46:29.00  &  $+$61:13:20.9   &    0.670 &  0.134 &  0.391 &  10.909 & $-$1.29  \\
01:46:28.30  &  $+$61:13:22.2   &    0.687 &  0.137 &  0.312 &  10.368 & $-$1.83  \\
01:46:33.81  &  $+$61:13:33.4   &    0.614 &  0.123 &  0.642 &  11.982 & $-$0.22  \\
01:46:27.70  &  $+$61:13:37.1   &    0.640 &  0.128 &  0.359 &  11.211 & $-$0.99  \\
01:46:35.60  &  $+$61:13:39.1   &    0.695 &  0.139 &  0.024 &  9.217  & $-$2.98  \\
01:46:14.01  &  $+$61:13:43.8   &    0.685 &  0.137 &  0.389 &  10.147 & $-$2.05  \\
01:46:11.35  &  $+$61:13:44.2   &    0.712 &  0.142 &  0.686 &  11.999 & $-$0.20  \\
01:46:28.61  &  $+$61:13:50.4   &    0.618 &  0.124 &  0.263 &  9.969  & $-$2.23  \\
01:46:31.10  &  $+$61:13:50.5   &    0.648 &  0.130 &  0.932 &  12.882 & 0.68     \\
01:46:09.07  &  $+$61:13:58.5   &    0.663 &  0.133 &  0.505 &  10.924 & $-$1.28  \\
01:46:26.35  &  $+$61:13:57.7   &    0.619 &  0.124 &  0.231 &  10.064 & $-$2.14  \\
01:46:26.92  &  $+$61:14:00.1   &    0.626 &  0.125 &  0.839 &  12.196 & 0.00     \\
01:46:06.54  &  $+$61:14:02.1   &    0.726 &  0.145 &  0.780 &  12.142 & $-$0.06  \\
01:46:24.21  &  $+$61:14:01.7   &    0.602 &  0.120 &  0.325 &  10.181 & $-$2.02  \\
01:46:15.88  &  $+$61:14:03.0   &    0.691 &  0.138 &  0.601 &  11.610 & $-$0.59  \\
01:46:36.99  &  $+$61:14:01.9   &    0.640 &  0.128 &  0.890 &  13.018 & 0.82     \\
01:46:39.87  &  $+$61:14:02.5   &    0.567 &  0.113 &  0.429 &  10.559 & $-$1.64  \\
01:46:38.99  &  $+$61:14:06.0   &    0.589 &  0.118 &$-$0.015&  8.456  & $-$3.74  \\
01:46:26.89  &  $+$61:14:11.1   &    0.661 &  0.132 &  0.236 &  9.317  & $-$2.88  \\
01:46:19.96  &  $+$61:14:11.7   &    0.615 &  0.123 &  0.667 &  12.094 & $-$0.11  \\
01:46:25.06  &  $+$61:14:15.2   &    0.584 &  0.117 &  0.584 &  11.969 & $-$0.23  \\
01:46:27.24  &  $+$61:14:15.5   &    0.666 &  0.133 &  0.766 &  12.285 & 0.08     \\
01:47:02.69  &  $+$61:14:13.4   &    0.593 &  0.119 &  0.732 &  12.001 & $-$0.20  \\
01:46:37.34  &  $+$61:14:17.5   &    0.633 &  0.127 &  0.473 &  11.530 & $-$0.67  \\
01:46:02.56  &  $+$61:14:22.2   &    0.688 &  0.138 &  0.590 &  11.548 & $-$0.65  \\
01:46:07.67  &  $+$61:14:22.9   &    0.763 &  0.153 &  0.734 &  12.013 & $-$0.19  \\
01:46:53.48  &  $+$61:14:20.9   &    0.551 &  0.110 &  0.775 &  12.703 & 0.50     \\
01:46:28.51  &  $+$61:14:24.5   &    0.679 &  0.136 &  0.936 &  12.807 & 0.61     \\
01:45:54.12  &  $+$61:14:27.9   &    0.795 &  0.159 &  0.267 &  10.026 & $-$2.17  \\
01:46:16.45  &  $+$61:14:27.0   &    0.596 &  0.119 &  0.642 &  12.380 & 0.18     \\
01:46:30.62  &  $+$61:14:29.2   &    0.661 &  0.132 &  0.055 &  9.325  & $-$2.88  \\
01:46:47.54  &  $+$61:14:29.4   &    0.586 &  0.117 &  0.513 &  11.609 & $-$0.59  \\
01:46:26.45  &  $+$61:14:39.8   &    0.554 &  0.111 &  0.109 &  9.908  & $-$2.29  \\
01:46:09.28  &  $+$61:14:48.1   &    0.712 &  0.142 &  0.833 &  12.703 & 0.50     \\
01:46:18.10  &  $+$61:14:47.8   &    0.603 &  0.121 &  0.809 &  12.459 & 0.26     \\
01:46:22.98  &  $+$61:14:50.2   &    0.530 &  0.106 &  0.728 &  12.624 & 0.42     \\
01:46:52.49  &  $+$61:14:50.0   &    0.586 &  0.117 &  0.320 &  10.279 & $-$1.92  \\
01:46:49.40  &  $+$61:14:55.6   &    0.664 &  0.133 &  0.733 &  11.420 & $-$0.78  \\
01:46:02.06  &  $+$61:15:02.1   &    0.709 &  0.142 &  0.216 &  10.852 & $-$1.35  \\
01:46:02.25  &  $+$61:15:06.7   &    0.726 &  0.145 &  0.803 &  12.452 & 0.25     \\
01:46:55.19  &  $+$61:15:07.9   &    0.604 &  0.121 &  0.633 &  12.302 & 0.10     \\
01:46:23.92  &  $+$61:15:11.3   &    0.554 &  0.111 &  0.426 &  11.472 & $-$0.73  \\
01:45:54.61  &  $+$61:15:14.1   &    0.643 &  0.129 &  0.831 &  12.610 & 0.41     \\
01:46:36.57  &  $+$61:15:11.6   &    0.537 &  0.107 &  0.690 &  12.512 & 0.31     \\
01:46:46.46  &  $+$61:15:11.9   &    0.596 &  0.119 &  0.918 &  12.761 & 0.56     \\
01:46:42.43  &  $+$61:15:15.6   &    0.597 &  0.119 &  0.392 &  11.252 & $-$0.95  \\
01:46:14.07  &  $+$61:15:17.9   &    0.637 &  0.127 &  0.778 &  12.976 & 0.78     \\
01:46:20.05  &  $+$61:15:21.1   &    0.558 &  0.112 &  0.333 &  11.491 & $-$0.71  \\
01:46:35.46  &  $+$61:15:22.2   &    0.563 &  0.113 &  0.860 &  12.028 & $-$0.17  \\
01:46:43.33  &  $+$61:15:21.5   &    0.624 &  0.125 &  0.912 &  12.377 & 0.18     \\
01:46:48.02  &  $+$61:15:27.3   &    0.581 &  0.116 &  0.612 &  11.957 & $-$0.24  \\
01:45:54.85  &  $+$61:15:46.4   &    0.678 &  0.136 &  0.731 &  11.823 & $-$0.38  \\
01:46:19.59  &  $+$61:15:48.8   &    0.587 &  0.117 &  0.082 &  9.011  & $-$3.19  \\
01:46:50.30  &  $+$61:15:52.2   &    0.602 &  0.120 &  0.690 &  12.002 & $-$0.20  \\
01:46:50.67  &  $+$61:15:56.5   &    0.547 &  0.109 &  0.172 &  9.489  & $-$2.71  \\
01:45:59.75  &  $+$61:16:01.0   &    0.622 &  0.124 &  0.658 &  12.072 & $-$0.13  \\
01:46:23.73  &  $+$61:16:04.5   &    0.561 &  0.112 &  0.325 &  11.158 & $-$1.04  \\
01:45:56.38  &  $+$61:16:07.6   &    0.621 &  0.124 &  0.786 &  12.000 & $-$0.20  \\
01:46:45.66  &  $+$61:16:06.8   &    0.670 &  0.134 &  0.532 &  11.850 & $-$0.35  \\
01:46:25.21  &  $+$61:16:16.3   &    0.526 &  0.105 &  0.630 &  12.354 & 0.15     \\
01:46:10.85  &  $+$61:16:31.0   &    0.642 &  0.128 &  0.712 &  12.632 & 0.43     \\
01:46:27.15  &  $+$61:16:30.1   &    0.550 &  0.110 &  0.995 &  13.129 & 0.93     \\
01:46:33.18  &  $+$61:16:38.2   &    0.547 &  0.109 &  0.868 &  12.676 & 0.48     \\
01:46:33.67  &  $+$61:16:47.7   &    0.610 &  0.122 &  0.180 &  10.347 & $-$1.85  \\
01:46:26.65  &  $+$61:17:05.7   &    0.539 &  0.108 &  0.310 &  11.806 & $-$0.39  \\
01:46:30.09  &  $+$61:17:06.0   &    0.555 &  0.111 &  0.846 &  12.993 & 0.79     \\
01:46:41.86  &  $+$61:17:13.8   &    0.592 &  0.118 &  0.246 &  10.336 & $-$1.86  \\
01:45:51.73  &  $+$61:03:47.4   &    0.560 &  0.112 &  0.886 &  12.946 & 0.75     \\
01:46:36.04  &  $+$61:03:52.1   &    0.580 &  0.116 &  0.743 &  11.727 & $-$0.47  \\
01:45:49.06  &  $+$61:03:55.8   &    0.550 &  0.110 &  0.174 &  9.296  & $-$2.90  \\
01:46:26.95  &  $+$61:04:00.7   &    0.618 &  0.124 &  0.872 &  12.361 & 0.16     \\
01:46:38.40  &  $+$61:04:01.7   &    0.595 &  0.119 &  0.929 &  12.520 & 0.32     \\
01:46:22.23  &  $+$61:05:00.9   &    0.648 &  0.130 &  0.871 &  11.510 & $-$0.69  \\
01:46:23.59  &  $+$61:05:12.5   &    0.572 &  0.114 &  0.826 &  12.543 & 0.34     \\
01:45:45.01  &  $+$61:06:04.1   &    0.559 &  0.112 &  0.398 &  11.284 & $-$0.92  \\
01:45:33.60  &  $+$61:06:13.0   &    0.608 &  0.122 &  0.584 &  11.566 & $-$0.63  \\
01:46:34.86  &  $+$61:06:27.7   &    0.680 &  0.136 &  0.300 &  10.278 & $-$1.92  \\
01:46:39.54  &  $+$61:06:35.4   &    0.613 &  0.123 &  0.191 &  9.988  & $-$2.21  \\
01:46:12.07  &  $+$61:06:51.2   &    0.518 &  0.104 &  0.444 &  11.416 & $-$0.78  \\
01:46:29.29  &  $+$61:07:34.9   &    0.614 &  0.123 &  0.550 &  11.432 & $-$0.77  \\
01:45:42.97  &  $+$61:07:41.3   &    0.649 &  0.130 &  0.743 &  12.197 & 0.00     \\
01:46:37.97  &  $+$61:07:42.1   &    0.557 &  0.111 &  0.638 &  12.464 & 0.26     \\
01:45:37.81  &  $+$61:07:59.1   &    0.636 &  0.127 &$-$0.032&  9.533  & $-$2.67  \\
01:45:43.79  &  $+$61:07:58.9   &    0.622 &  0.124 &  0.606 &  11.897 & $-$0.30  \\
01:45:51.88  &  $+$61:08:12.5   &    0.538 &  0.108 &  0.267 &  11.033 & $-$1.17  \\
01:45:52.66  &  $+$61:08:20.5   &    0.562 &  0.112 &  0.444 &  11.402 & $-$0.80  \\
01:46:21.27  &  $+$61:08:21.8   &    0.687 &  0.137 &  0.827 &  12.186 & $-$0.01  \\
01:45:51.95  &  $+$61:08:31.4   &    0.580 &  0.116 &  0.493 &  11.701 & $-$0.50  \\
01:46:11.04  &  $+$61:08:36.6   &    0.578 &  0.116 &  0.493 &  12.320 & 0.12     \\
01:45:52.89  &  $+$61:08:42.3   &    0.556 &  0.111 &  0.204 &  10.830 & $-$1.37  \\
01:45:35.59  &  $+$61:08:48.5   &    0.568 &  0.114 &  0.600 &  12.057 & $-$0.14  \\
01:45:34.41  &  $+$61:08:49.1   &    0.582 &  0.116 &  0.691 &  12.324 & 0.12     \\
01:45:51.96  &  $+$61:08:52.2   &    0.533 &  0.107 &  0.652 &  12.512 & 0.31     \\
01:46:00.79  &  $+$61:09:04.0   &    0.580 &  0.116 &  0.701 &  12.495 & 0.29     \\
01:45:35.96  &  $+$61:09:06.6   &    0.579 &  0.116 &  0.278 &  10.782 & $-$1.42  \\
01:45:48.34  &  $+$61:09:14.9   &    0.538 &  0.108 &  0.861 &  12.335 & 0.14     \\
01:45:46.39  &  $+$61:09:20.8   &    0.540 &  0.108 &  0.111 &  9.624  & $-$2.58  \\
01:45:36.75  &  $+$61:10:12.5   &    0.542 &  0.108 &  0.214 &  10.958 & $-$1.24  \\
01:45:38.82  &  $+$61:10:19.1   &    0.599 &  0.120 &  0.651 &  12.125 & $-$0.07  \\
01:45:49.45  &  $+$61:10:21.9   &    0.623 &  0.125 &  0.098 &  10.042 & $-$2.16  \\
01:45:45.55  &  $+$61:10:55.6   &    0.699 &  0.140 &  0.152 &  9.331  & $-$2.87  \\
01:45:40.35  &  $+$61:11:17.7   &    0.562 &  0.112 &  0.839 &  12.597 & 0.40     \\
\hline
\end{longtable}
